Preserving MWPM-Decodability in Fault-Equivalent Rewrites

Decoding a quantum error correction code is generally NP-hard, but corrections must be applied at a high frequency to suppress noise successfully. Matchable codes, like the surface code, exhibit a special structure that makes it possible to efficiently, approximately solve the decoding problem through minimum-weight perfect matching (MWPM). However, this efficiency-enabling property can be lost when constructing implementations for fault-tolerant gadgets such as syndrome-extraction circuits or logical operations. In this work, we take a circuit-centric perspective to formalise how the decoding problem changes when applying ZX rewrites to a ZX diagram with a given detector basis. We demonstrate a set of rewrites that preserve MWPM-decodability of circuits and show that these matchability-preserving rewrites can be used to fault-tolerantly extract quantum circuits from phase-free ZX diagrams. In particular, this allows us to build efficiently decodable, fault-tolerant syndrome-extraction circuits for matchable codes.

==> figures/background/cnot-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=not] (6) at (0, -0.75) {};
		\node [style=black dot] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (3.center);
		\draw (2.center) to (7);
		\draw (7) to (5.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/cnot-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/minus-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/one-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/pi-rule-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=X phase dot] (1) at (-1.5, 1) {$\pi$};
		\node [style=X phase dot] (2) at (-1.5, -1) {$\pi$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (1.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw [bend right] (2) to (0);
		\draw [bend left] (0) to (6.center);
		\draw [bend left] (1) to (0);
		\draw [bend right] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/pi-rule-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$-\alpha$};
		\node [style=X phase dot] (1) at (1.5, 1) {$\pi$};
		\node [style=X phase dot] (2) at (1.5, -1) {$\pi$};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (2.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw [bend left] (2) to (0);
		\draw [bend right] (0) to (6.center);
		\draw [bend left=330] (1) to (0);
		\draw [bend left] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/plus-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/sp-rule-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 1.25) {$\alpha$};
		\node [style=Z phase dot] (1) at (1.5, -1.25) {$\beta$};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (0.575, 0.225) {$\iddots$};
		\node [style=none] (11) at (3, 1.425) {$\vdots$};
		\node [style=none] (13) at (-1.5, -1.075) {$\vdots$};
		\node [style=none] (14) at (3, -1.075) {$\vdots$};
		\node [style=none] (15) at (-1.5, 1.425) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (0);
		\draw [in=0, out=-135] (0) to (3.center);
		\draw [in=165, out=0] (4.center) to (1);
		\draw [in=0, out=-165] (1) to (5.center);
		\draw [bend right] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [in=-180, out=15] (0) to (9.center);
		\draw [in=345, out=180] (8.center) to (0);
		\draw [in=45, out=-180] (7.center) to (1);
		\draw [in=-180, out=-45] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/sp-rule-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha + \beta$};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, 1.425) {$\vdots$};
		\node [style=none] (13) at (-1.5, -1.075) {$\vdots$};
		\node [style=none] (14) at (1.5, -1.075) {$\vdots$};
		\node [style=none] (15) at (-1.5, 1.425) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=0] (4.center) to (1);
		\draw [in=0, out=-120] (1) to (5.center);
		\draw [in=-15, out=-180] (7.center) to (1);
		\draw [in=-180, out=-60] (1) to (6.center);
		\draw [in=120, out=0] (2.center) to (1);
		\draw [in=165, out=0] (3.center) to (1);
		\draw [in=-180, out=15] (1) to (8.center);
		\draw [in=60, out=-180] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/x-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=X phase dot] (3) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/x-meas-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.3) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (8) at (-0.325, 0) {};
		\node [style=none] (9) at (-0.325, -0.3) {};
		\node [style=none] (10) at (-0.325, 0.325) {};
		\node [style=none] (11) at (0.325, 0.325) {};
		\node [style=none] (12) at (0.325, -0.3) {};
		\node [style=none] (13) at (0, 0) {\tiny $X$};
		\node [style=none] (14) at (-0.325, 0) {};
		\node [style=none] (15) at (0.325, 0) {};
		\node [style=none] (16) at (0.275, 0.325) {};
		\node [style=none] (17) at (-0.225, 0.325) {};
		\node [style=none] (18) at (0.025, 0.325) {};
		\node [style=none] (19) at (0.3, 0.775) {};
		\node [style=none] (20) at (0.3, 0.75) {};
		\node [style=none] (21) at (0, -1.125) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (4.center) to (3.center);
		\draw (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw (2.center) to (14.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/x-meas-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=X phase dot] (7) at (0, 1) {$k\pi$};
		\node [style=Z dot] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw (8) to (7);
		\draw (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.75, 0.25) {$\vdots$};
		\node [style=X phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-3, 0) {$m$};
		\node [style=none] (13) at (3, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=-180, out=45] (7) to (3.center);
		\draw [in=180, out=-45] (7) to (4.center);
		\draw [in=0, out=-135] (7) to (2.center);
		\draw [style=braceedge] (9.center) to (8.center);
		\draw [style=braceedge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/z-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/z-meas-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.3) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (8) at (-0.325, 0) {};
		\node [style=none] (9) at (-0.325, -0.3) {};
		\node [style=none] (10) at (-0.325, 0.325) {};
		\node [style=none] (11) at (0.325, 0.325) {};
		\node [style=none] (12) at (0.325, -0.3) {};
		\node [style=none] (13) at (0, 0) {\tiny $Z$};
		\node [style=none] (14) at (-0.325, 0) {};
		\node [style=none] (15) at (0.325, 0) {};
		\node [style=none] (16) at (0.275, 0.325) {};
		\node [style=none] (17) at (-0.225, 0.325) {};
		\node [style=none] (18) at (0.025, 0.325) {};
		\node [style=none] (19) at (0.3, 0.775) {};
		\node [style=none] (20) at (0.3, 0.75) {};
		\node [style=none] (21) at (0, -1.125) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (4.center) to (3.center);
		\draw (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw (2.center) to (14.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.75, 0.25) {$\vdots$};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-3, 0) {$m$};
		\node [style=none] (13) at (3, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=-135, out=0] (2.center) to (7);
		\draw [in=-180, out=45] (7) to (3.center);
		\draw [in=-45, out=180] (4.center) to (7);
		\draw [style=braceedge] (9.center) to (8.center);
		\draw [style=braceedge] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/zero-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/zz-meas-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, -1.05) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (8) at (-0.325, 0.75) {};
		\node [style=none] (9) at (-0.325, -1.05) {};
		\node [style=none] (10) at (-0.325, 1.075) {};
		\node [style=none] (11) at (0.325, 1.075) {};
		\node [style=none] (12) at (0.325, -1.05) {};
		\node [style=none] (13) at (0, 0.75) {\tiny $Z$};
		\node [style=none] (14) at (-0.325, 0.75) {};
		\node [style=none] (15) at (0.325, 0.75) {};
		\node [style=none] (16) at (0.275, 1.075) {};
		\node [style=none] (17) at (-0.225, 1.075) {};
		\node [style=none] (18) at (0.025, 1.075) {};
		\node [style=none] (19) at (0.3, 1.525) {};
		\node [style=none] (20) at (0.3, 1.5) {};
		\node [style=none] (21) at (0, -1.875) {$k$};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=none] (24) at (-0.325, -0.75) {};
		\node [style=none] (25) at (0.325, -0.75) {};
		\node [style=none] (26) at (0, -0.75) {\tiny $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classical] (4.center) to (3.center);
		\draw (10.center)
			 to (11.center)
			 to (12.center)
			 to (9.center)
			 to cycle;
		\draw [bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw (2.center) to (14.center);
		\draw (15.center) to (5.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/background/zz-meas-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=X dot] (6) at (0, 0.75) {};
		\node [style=Z phase dot] (7) at (1, 1.75) {$k\pi$};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=X dot] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (6) to (5.center);
		\draw (7) to (6);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/double-detector-dotted-LHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (5) at (-0.275, 0.5) {};
		\node [style=none] (6) at (-0.275, -0.5) {};
		\node [style=none] (7) at (-0.575, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (1.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (11.center)
			 to (9.center)
			 to [in=60, out=-180] (0);
		\draw [style=X Web] (12.center)
			 to (10.center)
			 to [in=-60, out=-180] (0);
		\draw [style=X Web] (3.center)
			 to (7.center)
			 to (0);
		\draw [style=X Web] (1.center)
			 to [in=120, out=0] (5.center)
			 to (0);
		\draw [style=X Web] (2.center)
			 to [in=-120, out=0] (6.center)
			 to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/double-detector-dotted-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (5) at (-0.275, 0.5) {};
		\node [style=none] (6) at (-0.275, -0.5) {};
		\node [style=none] (7) at (-0.575, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (-1.75, 1.75) {};
		\node [style=none] (18) at (-1.75, -1.75) {};
		\node [style=none] (19) at (-2.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (9.center) to (0);
		\draw [in=-60, out=-180] (11.center) to (0);
		\draw [style=IZ T II, in=300, out=0] (7.center) to (5.center);
		\draw (0) to (7.center);
		\draw [style=IZ W ZI, in=120, out=0] (1.center) to (5.center);
		\draw (5.center) to (0);
		\draw [style=IZ W ZI] (3.center) to (7.center);
		\draw [style=IZ W ZI, in=-120, out=0] (2.center) to (6.center);
		\draw (6.center) to (0);
		\draw [style=IZ T II, in=90, out=-60] (5.center) to (8.center);
		\draw [style=IZ T II, in=60, out=-90] (8.center) to (6.center);
		\draw [style=IZd T II, in=360, out=60] (6.center) to (7.center);
		\draw [style=IZ W ZI] (12.center) to (9.center);
		\draw [style=IZ W ZI] (14.center) to (11.center);
		\draw [style=IZd T II] (15.center) to (16.center);
		\draw [style=braceedge] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/double-detector-dotted-RHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (5) at (-1.275, 0.5) {};
		\node [style=none] (6) at (-1.275, -0.5) {};
		\node [style=none] (7) at (-1.575, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=Z dot] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (11.center)
			 to (9.center)
			 to [in=60, out=-180] (15);
		\draw [style=X Web] (15) to (0);
		\draw [style=X Web] (12.center)
			 to (10.center)
			 to [in=-60, out=180] (15);
		\draw [style=X Web] (0)
			 to (7.center)
			 to (3.center);
		\draw [style=X Web] (1.center)
			 to [in=120, out=0] (5.center)
			 to (0);
		\draw [style=X Web] (2.center)
			 to [in=-120, out=0] (6.center)
			 to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/double-detector-dotted-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (5) at (-1.275, 0.5) {};
		\node [style=none] (6) at (-1.275, -0.5) {};
		\node [style=none] (7) at (-1.575, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=Z dot] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (9.center) to (17);
		\draw (17) to (0);
		\draw [in=180, out=-60] (17) to (11.center);
		\draw [style=IZ T II, in=300, out=0] (7.center) to (5.center);
		\draw (0) to (7.center);
		\draw [style=IZ W ZI, in=120, out=0] (1.center) to (5.center);
		\draw (5.center) to (0);
		\draw [style=IZ W ZI] (3.center) to (7.center);
		\draw [style=IZ W ZI, in=-120, out=0] (2.center) to (6.center);
		\draw (6.center) to (0);
		\draw [style=IZ T II, in=90, out=-60] (5.center) to (8.center);
		\draw [style=IZ T II, in=60, out=-90] (8.center) to (6.center);
		\draw [style=IZd T II, in=360, out=60] (6.center) to (7.center);
		\draw [style=IZ W ZI] (12.center) to (9.center);
		\draw [style=IZ W ZI] (14.center) to (11.center);
		\draw [style=IZd T II] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-LHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (53) at (0.5, -1.5) {};
		\node [style=none] (54) at (1.5, -0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (-0.5, 1.5) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-1.5, -0.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (61) at (0.75, 2) {};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (1.75, 1.75) {$n$};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (0.75, -2) {};
		\node [style=none] (66) at (1.75, -1.75) {$n$};
		\node [style=none] (67) at (-2, 0.75) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-1.75, 1.75) {$n$};
		\node [style=none] (70) at (-0.75, -2) {};
		\node [style=none] (71) at (-2, -0.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {$n$};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (74) at (-1.25, 0.75) {};
		\node [style=none] (75) at (0.75, 1.25) {};
		\node [style=none] (76) at (1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, -0.75) {};
		\node [style=none] (78) at (-0.75, -1.25) {};
		\node [style=none] (79) at (1.25, -0.75) {};
		\node [style=none] (80) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (74.center) to (73.center);
		\draw [style=dotted-line] (76.center) to (75.center);
		\draw [style=dotted-line] (78.center) to (77.center);
		\draw [style=dotted-line] (80.center) to (79.center);
		\draw [style=X Web] (57.center) to (1);
		\draw [style=X Web] (1) to (58.center);
		\draw [style=X Web] (59.center) to (1);
		\draw [style=X Web] (1) to (60.center);
		\draw [style=X Web] (53.center) to (1);
		\draw [style=X Web] (1) to (54.center);
		\draw [style=X Web] (55.center) to (1);
		\draw [style=X Web] (1) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (53) at (0.5, -1.5) {};
		\node [style=none] (54) at (1.5, -0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (-0.5, 1.5) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-1.5, -0.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (61) at (0.75, 2) {};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (1.75, 1.75) {$n$};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=none] (65) at (0.75, -2) {};
		\node [style=none] (66) at (1.75, -1.75) {$n$};
		\node [style=none] (67) at (-2, 0.75) {};
		\node [style=none] (68) at (-0.75, 2) {};
		\node [style=none] (69) at (-1.75, 1.75) {$n$};
		\node [style=none] (70) at (-0.75, -2) {};
		\node [style=none] (71) at (-2, -0.75) {};
		\node [style=none] (72) at (-1.75, -1.75) {$n$};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (74) at (-1.25, 0.75) {};
		\node [style=none] (75) at (0.75, 1.25) {};
		\node [style=none] (76) at (1.25, 0.75) {};
		\node [style=none] (77) at (-1.25, -0.75) {};
		\node [style=none] (78) at (-0.75, -1.25) {};
		\node [style=none] (79) at (1.25, -0.75) {};
		\node [style=none] (80) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IZ T II, bend right=60, looseness=2.50] (54.center) to (53.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (56.center) to (55.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (60.center) to (59.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (58.center) to (57.center);
		\draw (57.center) to (1);
		\draw (1) to (56.center);
		\draw (55.center) to (1);
		\draw (1) to (54.center);
		\draw (53.center) to (1);
		\draw (1) to (58.center);
		\draw [style=IZ T II, bend right=75, looseness=3.00] (55.center) to (54.center);
		\draw [style=IZ T II, bend left=285, looseness=3.25] (53.center) to (60.center);
		\draw [style=IZ T II, bend right=75, looseness=3.25] (59.center) to (58.center);
		\draw [style=IZ T II, bend right=75, looseness=3.25] (57.center) to (56.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (74.center) to (73.center);
		\draw [style=dotted-line] (76.center) to (75.center);
		\draw [style=dotted-line] (78.center) to (77.center);
		\draw [style=dotted-line] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-RHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (2, -3) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (2, 3) {};
		\node [style=none] (57) at (-2, 3) {};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-2, -3) {};
		\node [style=none] (61) at (2, 3.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3.25, 3.25) {$n$};
		\node [style=none] (64) at (3.5, -2) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (3.25, -3.25) {$n$};
		\node [style=none] (67) at (-2, -3.5) {};
		\node [style=none] (68) at (-3.5, -2) {};
		\node [style=none] (69) at (-3.25, -3.25) {$n$};
		\node [style=none] (70) at (-3.5, 2) {};
		\node [style=none] (71) at (-2, 3.5) {};
		\node [style=none] (72) at (-3.25, 3.25) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=none] (77) at (-2.1, 2.9) {};
		\node [style=none] (78) at (-2.725, 2.275) {};
		\node [style=none] (79) at (2.125, 2.875) {};
		\node [style=none] (80) at (2.7, 2.275) {};
		\node [style=none] (81) at (-2.85, -2.15) {};
		\node [style=none] (82) at (-2.3, -2.725) {};
		\node [style=none] (83) at (2.9, -2.1) {};
		\node [style=none] (84) at (2.275, -2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (78.center) to (77.center);
		\draw [style=dotted-line] (80.center) to (79.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=X Web] (0)
			 to (40.center)
			 to [bend left] (43.center)
			 to (3);
		\draw [style=X Web] (0)
			 to (39.center)
			 to [bend right] (44.center)
			 to (3);
		\draw [style=X Web] (0)
			 to (38.center)
			 to [bend left] (42.center)
			 to (1);
		\draw [style=X Web] (1)
			 to (41.center)
			 to [bend left] (37.center)
			 to (0);
		\draw [style=X Web] (58.center) to (0);
		\draw [style=X Web] (0) to (57.center);
		\draw [style=X Web] (2)
			 to (49.center)
			 to [bend right] (51.center)
			 to (1);
		\draw [style=X Web] (1)
			 to (52.center)
			 to [bend right] (50.center)
			 to (2);
		\draw [style=X Web] (3)
			 to (47.center)
			 to [bend right] (45.center)
			 to (2);
		\draw [style=X Web] (2)
			 to (46.center)
			 to [bend right] (48.center)
			 to (3);
		\draw [style=X Web] (3) to (56.center);
		\draw [style=X Web] (55.center) to (3);
		\draw [style=X Web] (2) to (54.center);
		\draw [style=X Web] (53.center) to (2);
		\draw [style=X Web] (1) to (60.center);
		\draw [style=X Web] (59.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (2, -3) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (2, 3) {};
		\node [style=none] (57) at (-2, 3) {};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (-3, -2) {};
		\node [style=none] (60) at (-2, -3) {};
		\node [style=none] (61) at (2, 3.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3.25, 3.25) {$n$};
		\node [style=none] (64) at (3.5, -2) {};
		\node [style=none] (65) at (2, -3.5) {};
		\node [style=none] (66) at (3.25, -3.25) {$n$};
		\node [style=none] (67) at (-2, -3.5) {};
		\node [style=none] (68) at (-3.5, -2) {};
		\node [style=none] (69) at (-3.25, -3.25) {$n$};
		\node [style=none] (70) at (-3.5, 2) {};
		\node [style=none] (71) at (-2, 3.5) {};
		\node [style=none] (72) at (-3.25, 3.25) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=none] (77) at (-2.1, 2.9) {};
		\node [style=none] (78) at (-2.725, 2.275) {};
		\node [style=none] (79) at (2.125, 2.875) {};
		\node [style=none] (80) at (2.7, 2.275) {};
		\node [style=none] (81) at (-2.85, -2.15) {};
		\node [style=none] (82) at (-2.3, -2.725) {};
		\node [style=none] (83) at (2.9, -2.1) {};
		\node [style=none] (84) at (2.275, -2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=1.50] (53.center) to (50.center);
		\draw [style=IZ T II, bend right=60, looseness=2.75] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=1.50] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=1.50] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.75] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=1.50] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.75] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=1.50] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=1.50] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=1.50] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.75] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=1.50] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (78.center) to (77.center);
		\draw [style=dotted-line] (80.center) to (79.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-all-pushout-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (1.75, 2.5) {};
		\node [style=none] (57) at (-1.75, 2.5) {};
		\node [style=none] (58) at (-2.5, 1.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=none] (60) at (-1.75, -2.5) {};
		\node [style=none] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3, 1.75) {};
		\node [style=none] (63) at (2.75, 2.75) {$n$};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (1.75, -3) {};
		\node [style=none] (66) at (2.75, -2.75) {$n$};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {$n$};
		\node [style=none] (70) at (-3, 1.75) {};
		\node [style=none] (71) at (-1.75, 3) {};
		\node [style=none] (72) at (-2.75, 2.75) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (77) at (-2.25, 0) {$\pi$};
		\node [style=X phase dot] (78) at (-0.75, 0) {$\pi$};
		\node [style=X phase dot] (79) at (0, 0.75) {$\pi$};
		\node [style=X phase dot] (80) at (0, 2.25) {$\pi$};
		\node [style=X phase dot] (81) at (0, -2.25) {$\pi$};
		\node [style=X phase dot] (82) at (0, -0.75) {$\pi$};
		\node [style=X phase dot] (83) at (0.75, 0) {$\pi$};
		\node [style=X phase dot] (84) at (2.25, 0) {$\pi$};
		\node [style=none] (85) at (-1.875, 2.425) {};
		\node [style=none] (86) at (-2.375, 1.925) {};
		\node [style=none] (87) at (1.85, 2.4) {};
		\node [style=none] (88) at (2.35, 1.9) {};
		\node [style=none] (89) at (-2.425, -1.85) {};
		\node [style=none] (90) at (-1.925, -2.35) {};
		\node [style=none] (91) at (2.4, -1.85) {};
		\node [style=none] (92) at (1.9, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=2.00] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=2.00] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=2.00] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=2.00] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=2.00] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=2.00] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (86.center) to (85.center);
		\draw [style=dotted-line] (88.center) to (87.center);
		\draw [style=dotted-line] (90.center) to (89.center);
		\draw [style=dotted-line] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-all-pushout-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (2, -3.5) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (55) at (3.5, 2) {};
		\node [style=none] (56) at (2, 3.5) {};
		\node [style=none] (57) at (-2, 3.5) {};
		\node [style=none] (58) at (-3.5, 2) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-2, -3.5) {};
		\node [style=none] (61) at (2, 4) {};
		\node [style=none] (62) at (4, 2) {};
		\node [style=none] (63) at (3.5, 3.5) {$n$};
		\node [style=none] (64) at (4, -2) {};
		\node [style=none] (65) at (2, -4) {};
		\node [style=none] (66) at (3.5, -3.5) {$n$};
		\node [style=none] (67) at (-2, -4) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=none] (69) at (-3.5, -3.5) {$n$};
		\node [style=none] (70) at (-4, 2) {};
		\node [style=none] (71) at (-2, 4) {};
		\node [style=none] (72) at (-3.5, 3.5) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (79) at (-2.5, 1.75) {$\pi$};
		\node [style=X phase dot] (80) at (-1.75, 2.5) {$\pi$};
		\node [style=X phase dot] (81) at (1.75, -2.5) {$\pi$};
		\node [style=X phase dot] (82) at (2.5, -1.75) {$\pi$};
		\node [style=none] (83) at (-2.375, 2.925) {};
		\node [style=none] (84) at (-2.875, 2.425) {};
		\node [style=none] (85) at (2.35, 2.9) {};
		\node [style=none] (86) at (2.85, 2.4) {};
		\node [style=none] (87) at (-2.925, -2.35) {};
		\node [style=none] (88) at (-2.425, -2.85) {};
		\node [style=none] (89) at (2.9, -2.35) {};
		\node [style=none] (90) at (2.4, -2.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=1.50] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.50] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=1.50] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=1.50] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=1.50] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=1.50] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=1.50] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=1.50] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=1.50] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=dotted-line] (86.center) to (85.center);
		\draw [style=dotted-line] (88.center) to (87.center);
		\draw [style=dotted-line] (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-neighbouring-pushout-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (1.75, 2.5) {};
		\node [style=none] (57) at (-1.75, 2.5) {};
		\node [style=none] (58) at (-2.5, 1.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=none] (60) at (-1.75, -2.5) {};
		\node [style=none] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3, 1.75) {};
		\node [style=none] (63) at (2.75, 2.75) {$n$};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (1.75, -3) {};
		\node [style=none] (66) at (2.75, -2.75) {$n$};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {$n$};
		\node [style=none] (70) at (-3, 1.75) {};
		\node [style=none] (71) at (-1.75, 3) {};
		\node [style=none] (72) at (-2.75, 2.75) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (77) at (-2.25, 0) {$\pi$};
		\node [style=X phase dot] (78) at (-0.75, 0) {$\pi$};
		\node [style=X phase dot] (79) at (0, 0.75) {$\pi$};
		\node [style=X phase dot] (80) at (0, 2.25) {$\pi$};
		\node [style=none] (81) at (-1.875, 2.425) {};
		\node [style=none] (82) at (-2.375, 1.925) {};
		\node [style=none] (83) at (1.85, 2.4) {};
		\node [style=none] (84) at (2.35, 1.9) {};
		\node [style=none] (85) at (-2.425, -1.85) {};
		\node [style=none] (86) at (-1.925, -2.35) {};
		\node [style=none] (87) at (2.4, -1.85) {};
		\node [style=none] (88) at (1.9, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=2.00] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=2.00] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=2.00] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=2.00] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=2.00] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=2.00] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=dotted-line] (86.center) to (85.center);
		\draw [style=dotted-line] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-neighbouring-pushout-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (1.75, 2.5) {};
		\node [style=none] (57) at (-2, 3.5) {};
		\node [style=none] (58) at (-3.5, 2) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=none] (60) at (-1.75, -2.5) {};
		\node [style=none] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3, 1.75) {};
		\node [style=none] (63) at (2.75, 2.75) {$n$};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (1.75, -3) {};
		\node [style=none] (66) at (2.75, -2.75) {$n$};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {$n$};
		\node [style=none] (70) at (-4, 2) {};
		\node [style=none] (71) at (-2, 4) {};
		\node [style=none] (72) at (-3.5, 3.25) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (77) at (-1.75, 2.5) {$\pi$};
		\node [style=X phase dot] (78) at (-2.5, 1.75) {$\pi$};
		\node [style=none] (79) at (-2.45, 2.925) {};
		\node [style=none] (80) at (-2.95, 2.425) {};
		\node [style=none] (81) at (1.775, 2.4) {};
		\node [style=none] (82) at (2.275, 1.9) {};
		\node [style=none] (83) at (-2.5, -1.85) {};
		\node [style=none] (84) at (-2, -2.35) {};
		\node [style=none] (85) at (2.325, -1.85) {};
		\node [style=none] (86) at (1.825, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=2.00] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=2.00] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=2.00] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=2.00] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=1.50] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=1.50] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (80.center) to (79.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=dotted-line] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-opposite-pushout-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (1.75, 2.5) {};
		\node [style=none] (57) at (-1.75, 2.5) {};
		\node [style=none] (58) at (-2.5, 1.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=none] (60) at (-1.75, -2.5) {};
		\node [style=none] (61) at (1.75, 3) {};
		\node [style=none] (62) at (3, 1.75) {};
		\node [style=none] (63) at (2.75, 2.75) {$n$};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (1.75, -3) {};
		\node [style=none] (66) at (2.75, -2.75) {$n$};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {$n$};
		\node [style=none] (70) at (-3, 1.75) {};
		\node [style=none] (71) at (-1.75, 3) {};
		\node [style=none] (72) at (-2.75, 2.75) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (77) at (-2.25, 0) {$\pi$};
		\node [style=X phase dot] (78) at (-0.75, 0) {$\pi$};
		\node [style=X phase dot] (79) at (0.75, 0) {$\pi$};
		\node [style=X phase dot] (80) at (2.25, 0) {$\pi$};
		\node [style=none] (81) at (-1.875, 2.425) {};
		\node [style=none] (82) at (-2.375, 1.925) {};
		\node [style=none] (83) at (1.85, 2.4) {};
		\node [style=none] (84) at (2.35, 1.9) {};
		\node [style=none] (85) at (-2.425, -1.85) {};
		\node [style=none] (86) at (-1.925, -2.35) {};
		\node [style=none] (87) at (2.4, -1.85) {};
		\node [style=none] (88) at (1.9, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=2.00] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=2.00] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=2.00] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=2.00] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=2.00] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=2.00] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=dotted-line] (86.center) to (85.center);
		\draw [style=dotted-line] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r4n-blossom-opposite-pushout-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 1.5) {};
		\node [style=Z dot] (1) at (-1.5, -1.5) {};
		\node [style=Z dot] (2) at (1.5, -1.5) {};
		\node [style=Z dot] (3) at (1.5, 1.5) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (0.75, 2) {};
		\node [style=none] (44) at (0.75, 1) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (52) at (-0.75, -2) {};
		\node [style=none] (53) at (1.75, -2.5) {};
		\node [style=none] (54) at (2.5, -1.75) {};
		\node [style=none] (55) at (3.5, 2) {};
		\node [style=none] (56) at (2, 3.5) {};
		\node [style=none] (57) at (-2, 3.5) {};
		\node [style=none] (58) at (-3.5, 2) {};
		\node [style=none] (59) at (-2.5, -1.75) {};
		\node [style=none] (60) at (-1.75, -2.5) {};
		\node [style=none] (61) at (2, 3.75) {};
		\node [style=none] (62) at (3.75, 2) {};
		\node [style=none] (63) at (3.25, 3.25) {$n$};
		\node [style=none] (64) at (3, -1.75) {};
		\node [style=none] (65) at (1.75, -3) {};
		\node [style=none] (66) at (2.75, -2.75) {$n$};
		\node [style=none] (67) at (-1.75, -3) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {$n$};
		\node [style=none] (70) at (-3.75, 2) {};
		\node [style=none] (71) at (-2, 3.75) {};
		\node [style=none] (72) at (-3.25, 3.25) {$n$};
		\node [style=none] (73) at (0, 1.75) {$\vdots$};
		\node [style=none] (74) at (0, -1.25) {$\vdots$};
		\node [style=none] (75) at (1.5, 0) {$\cdots$};
		\node [style=none] (76) at (-1.5, 0) {$\cdots$};
		\node [style=X phase dot] (77) at (-1.75, 2.5) {$\pi$};
		\node [style=X phase dot] (78) at (-2.5, 1.75) {$\pi$};
		\node [style=X phase dot] (79) at (2.5, 1.75) {$\pi$};
		\node [style=X phase dot] (80) at (1.75, 2.5) {$\pi$};
		\node [style=none] (81) at (-2.375, 2.925) {};
		\node [style=none] (82) at (-2.875, 2.425) {};
		\node [style=none] (83) at (2.35, 2.9) {};
		\node [style=none] (84) at (2.85, 2.4) {};
		\node [style=none] (85) at (-2.425, -1.85) {};
		\node [style=none] (86) at (-1.925, -2.35) {};
		\node [style=none] (87) at (2.4, -1.85) {};
		\node [style=none] (88) at (1.9, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (37.center);
		\draw (38.center) to (0);
		\draw (42.center) to (1);
		\draw (41.center) to (1);
		\draw [style=IZ W ZI, bend left] (41.center) to (37.center);
		\draw [style=IZ W ZI, bend right] (42.center) to (38.center);
		\draw [style=IZ W ZI, bend left] (44.center) to (39.center);
		\draw [style=IZ W ZI, bend left=330] (43.center) to (40.center);
		\draw (0) to (40.center);
		\draw (0) to (39.center);
		\draw (3) to (44.center);
		\draw (43.center) to (3);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (39.center) to (38.center);
		\draw (1) to (51.center);
		\draw (1) to (52.center);
		\draw (49.center) to (2);
		\draw (2) to (50.center);
		\draw (45.center) to (2);
		\draw (46.center) to (2);
		\draw (47.center) to (3);
		\draw (48.center) to (3);
		\draw [style=IZ W ZI, bend right] (46.center) to (48.center);
		\draw [style=IZ W ZI, bend left] (45.center) to (47.center);
		\draw [style=IZ W ZI, bend left] (51.center) to (49.center);
		\draw [style=IZ W ZI, bend left] (50.center) to (52.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (49.center) to (45.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (47.center) to (44.center);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (42.center) to (51.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (48.center) to (47.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (45.center) to (46.center);
		\draw [style=IZ T II, bend right=60, looseness=1.50] (50.center) to (49.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (51.center) to (52.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (38.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (44.center) to (43.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (40.center) to (39.center);
		\draw (53.center) to (2);
		\draw (54.center) to (2);
		\draw [style=IZ T II, in=30, out=105, looseness=2.00] (53.center) to (50.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (54.center) to (53.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (46.center) to (54.center);
		\draw (3) to (56.center);
		\draw (55.center) to (3);
		\draw [style=IZ T II, in=-105, out=-30, looseness=1.50] (43.center) to (56.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (56.center) to (55.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=1.50] (55.center) to (48.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (60.center) to (59.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (59.center) to (41.center);
		\draw [style=IZ T II, in=75, out=150, looseness=2.00] (52.center) to (60.center);
		\draw (60.center) to (1);
		\draw (1) to (59.center);
		\draw (58.center) to (0);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=1.50] (37.center) to (58.center);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (58.center) to (57.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=1.50] (57.center) to (40.center);
		\draw [style=braceedge] (61.center) to (62.center);
		\draw [style=braceedge] (64.center) to (65.center);
		\draw [style=braceedge] (67.center) to (68.center);
		\draw [style=braceedge] (70.center) to (71.center);
		\draw [style=dotted-line] (82.center) to (81.center);
		\draw [style=dotted-line] (84.center) to (83.center);
		\draw [style=dotted-line] (86.center) to (85.center);
		\draw [style=dotted-line] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r5n-blossom-LHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.5, 1) {$n$};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (28) at (-2.5, 1) {$n$};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=none] (44) at (0.5, -2) {};
		\node [style=none] (45) at (1.5, -2) {$n$};
		\node [style=none] (46) at (-0.5, -2) {};
		\node [style=none] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-1.5, -2) {$n$};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0, 2.25) {$n$};
		\node [style=none] (55) at (-1.5, -1) {};
		\node [style=none] (56) at (-0.5, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=none] (58) at (1.5, -1) {};
		\node [style=none] (59) at (-1.725, 0.2) {};
		\node [style=none] (60) at (-1.575, 0.8) {};
		\node [style=none] (61) at (1.7, 0.2) {};
		\node [style=none] (62) at (1.55, 0.8) {};
		\node [style=none] (63) at (-0.325, 1.45) {};
		\node [style=none] (64) at (0.325, 1.45) {};
		\node [style=none] (65) at (-1.325, -1.125) {};
		\node [style=none] (66) at (-0.725, -1.4) {};
		\node [style=none] (67) at (1.35, -1.125) {};
		\node [style=none] (68) at (0.75, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (16.center) to (17.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw [style=dotted-line] (60.center) to (59.center);
		\draw [style=dotted-line] (62.center) to (61.center);
		\draw [style=dotted-line] (64.center) to (63.center);
		\draw [style=dotted-line] (66.center) to (65.center);
		\draw [style=dotted-line] (68.center) to (67.center);
		\draw [style=X Web] (8.center) to (0);
		\draw [style=X Web] (3.center) to (0);
		\draw [style=X Web] (4.center) to (0);
		\draw [style=X Web] (58.center) to (0);
		\draw [style=X Web] (57.center) to (0);
		\draw [style=X Web] (56.center) to (0);
		\draw [style=X Web] (55.center) to (0);
		\draw [style=X Web] (6.center) to (0);
		\draw [style=X Web] (5.center) to (0);
		\draw [style=X Web] (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r5n-blossom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.5, 1) {$n$};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (28) at (-2.5, 1) {$n$};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=none] (44) at (0.5, -2) {};
		\node [style=none] (45) at (1.5, -2) {$n$};
		\node [style=none] (46) at (-0.5, -2) {};
		\node [style=none] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-1.5, -2) {$n$};
		\node [style=none] (49) at (-0.75, 1.75) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (0, 2.25) {$n$};
		\node [style=none] (55) at (-1.5, -1) {};
		\node [style=none] (56) at (-0.5, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=none] (58) at (1.5, -1) {};
		\node [style=none] (59) at (-1.725, 0.2) {};
		\node [style=none] (60) at (-1.575, 0.8) {};
		\node [style=none] (61) at (1.7, 0.2) {};
		\node [style=none] (62) at (1.55, 0.8) {};
		\node [style=none] (63) at (-0.325, 1.45) {};
		\node [style=none] (64) at (0.325, 1.45) {};
		\node [style=none] (65) at (-1.325, -1.125) {};
		\node [style=none] (66) at (-0.725, -1.4) {};
		\node [style=none] (67) at (1.35, -1.125) {};
		\node [style=none] (68) at (0.75, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (8.center) to (0);
		\draw (0) to (7.center);
		\draw (5.center) to (0);
		\draw (0) to (6.center);
		\draw (4.center) to (0);
		\draw [style=IZ T II, in=330, out=0, looseness=3.00] (6.center) to (5.center);
		\draw [style=IZ T II, in=-75, out=-30, looseness=2.50] (5.center) to (7.center);
		\draw [style=IZ T II, bend right=75, looseness=2.75] (7.center) to (8.center);
		\draw [style=IZ T II, in=-150, out=-105, looseness=2.50] (8.center) to (3.center);
		\draw [style=IZ T II, in=180, out=-150, looseness=3.00] (3.center) to (4.center);
		\draw [style=braceedge] (16.center) to (17.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw (0) to (55.center);
		\draw (0) to (56.center);
		\draw (0) to (57.center);
		\draw [style=IZ T II, in=0, out=30, looseness=3.00] (55.center) to (6.center);
		\draw [style=IZ T II, in=30, out=75, looseness=2.75] (56.center) to (55.center);
		\draw [style=IZ T II, in=75, out=105, looseness=2.50] (57.center) to (56.center);
		\draw [style=IZ T II, in=150, out=180, looseness=3.00] (4.center) to (58.center);
		\draw [style=IZ T II, in=105, out=150, looseness=2.75] (58.center) to (57.center);
		\draw (58.center) to (0);
		\draw [style=dotted-line] (60.center) to (59.center);
		\draw [style=dotted-line] (62.center) to (61.center);
		\draw [style=dotted-line] (64.center) to (63.center);
		\draw [style=dotted-line] (66.center) to (65.center);
		\draw [style=dotted-line] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r5n-blossom-RHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=Z dot] (9) at (3.25, 1) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, 2.5) {};
		\node [style=none] (17) at (4.75, 1.25) {};
		\node [style=none] (18) at (4.5, 2.25) {$n$};
		\node [style=Z dot] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.25) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-4.75, 1.25) {};
		\node [style=none] (27) at (-3.5, 2.5) {};
		\node [style=none] (28) at (-4.5, 2.25) {$n$};
		\node [style=Z dot] (29) at (-3.25, -2) {};
		\node [style=Z dot] (30) at (3.25, -2) {};
		\node [style=none] (31) at (-3.75, -1.25) {};
		\node [style=none] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=none] (35) at (2.25, -1.75) {};
		\node [style=none] (36) at (2.25, -2.25) {};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=none] (38) at (-2.25, -2.25) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (4.25, -2.25) {};
		\node [style=none] (41) at (-4.25, -2.25) {};
		\node [style=none] (42) at (-3.5, -3) {};
		\node [style=none] (43) at (4.75, -2.25) {};
		\node [style=none] (44) at (3.5, -3.5) {};
		\node [style=none] (45) at (4.5, -3.25) {$n$};
		\node [style=none] (46) at (-3.5, -3.5) {};
		\node [style=none] (47) at (-4.75, -2.25) {};
		\node [style=none] (48) at (-4.5, -3.25) {$n$};
		\node [style=none] (49) at (-0.75, 2.25) {};
		\node [style=none] (50) at (0.75, 2.25) {};
		\node [style=none] (51) at (0, 2.75) {$n$};
		\node [style=none] (52) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (53) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (54) at (3.25, -0.5) {$\cdots$};
		\node [style=none] (55) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (56) at (0, -1.75) {$\vdots$};
		\node [style=none] (57) at (-4.075, 1.375) {};
		\node [style=none] (58) at (-3.65, 1.8) {};
		\node [style=none] (61) at (-0.35, 1.95) {};
		\node [style=none] (62) at (0.3, 1.95) {};
		\node [style=none] (65) at (4.175, -2.45) {};
		\node [style=none] (66) at (3.725, -2.9) {};
		\node [style=none] (67) at (4.1, 1.375) {};
		\node [style=none] (68) at (3.675, 1.8) {};
		\node [style=none] (69) at (-4.125, -2.4) {};
		\node [style=none] (70) at (-3.675, -2.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (16.center) to (17.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw [style=dotted-line] (58.center) to (57.center);
		\draw [style=dotted-line] (62.center) to (61.center);
		\draw [style=dotted-line] (66.center) to (65.center);
		\draw [style=dotted-line] (68.center) to (67.center);
		\draw [style=dotted-line] (70.center) to (69.center);
		\draw [style=X Web] (25.center) to (19);
		\draw [style=X Web] (19) to (24.center);
		\draw [style=X Web] (23.center) to (19);
		\draw [style=X Web] (19) to (22.center);
		\draw [style=X Web] (21.center) to (19);
		\draw [style=X Web] (19) to (20.center);
		\draw [style=X Web, bend right] (20.center) to (31.center);
		\draw [style=X Web, bend left] (21.center) to (32.center);
		\draw [style=X Web] (31.center) to (29);
		\draw [style=X Web] (32.center) to (29);
		\draw [style=X Web] (37.center) to (29);
		\draw [style=X Web] (38.center) to (29);
		\draw [style=X Web] (42.center) to (29);
		\draw [style=X Web] (29) to (41.center);
		\draw [style=X Web, bend left=15] (37.center) to (35.center);
		\draw [style=X Web, bend right=15] (38.center) to (36.center);
		\draw [style=X Web, bend left=330] (5.center) to (23.center);
		\draw [style=X Web, bend right] (22.center) to (6.center);
		\draw [style=X Web] (6.center) to (0);
		\draw [style=X Web] (0) to (5.center);
		\draw [style=X Web] (7.center) to (0);
		\draw [style=X Web] (8.center) to (0);
		\draw [style=X Web] (3.center) to (0);
		\draw [style=X Web] (0) to (4.center);
		\draw [style=X Web, bend right] (4.center) to (11.center);
		\draw [style=X Web, bend left] (3.center) to (10.center);
		\draw [style=X Web] (10.center) to (9);
		\draw [style=X Web] (9) to (11.center);
		\draw [style=X Web] (9) to (12.center);
		\draw [style=X Web] (9) to (13.center);
		\draw [style=X Web] (15.center) to (9);
		\draw [style=X Web] (14.center) to (9);
		\draw [style=X Web, bend left] (13.center) to (34.center);
		\draw [style=X Web, bend right] (12.center) to (33.center);
		\draw [style=X Web] (34.center) to (30);
		\draw [style=X Web] (33.center) to (30);
		\draw [style=X Web] (30) to (40.center);
		\draw [style=X Web] (30) to (39.center);
		\draw [style=X Web] (30) to (36.center);
		\draw [style=X Web] (35.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r5n-blossom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=Z dot] (9) at (3.25, 1) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, 2.5) {};
		\node [style=none] (17) at (4.75, 1.25) {};
		\node [style=none] (18) at (4.5, 2.25) {$n$};
		\node [style=Z dot] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.25) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-4.75, 1.25) {};
		\node [style=none] (27) at (-3.5, 2.5) {};
		\node [style=none] (28) at (-4.5, 2.25) {$n$};
		\node [style=Z dot] (29) at (-3.25, -2) {};
		\node [style=Z dot] (30) at (3.25, -2) {};
		\node [style=none] (31) at (-3.75, -1.25) {};
		\node [style=none] (32) at (-2.75, -1.25) {};
		\node [style=none] (33) at (2.75, -1.25) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=none] (35) at (2.25, -1.75) {};
		\node [style=none] (36) at (2.25, -2.25) {};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=none] (38) at (-2.25, -2.25) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (4.25, -2.25) {};
		\node [style=none] (41) at (-4.25, -2.25) {};
		\node [style=none] (42) at (-3.5, -3) {};
		\node [style=none] (43) at (4.75, -2.25) {};
		\node [style=none] (44) at (3.5, -3.5) {};
		\node [style=none] (45) at (4.5, -3.25) {$n$};
		\node [style=none] (46) at (-3.5, -3.5) {};
		\node [style=none] (47) at (-4.75, -2.25) {};
		\node [style=none] (48) at (-4.5, -3.25) {$n$};
		\node [style=none] (49) at (-0.75, 2.25) {};
		\node [style=none] (50) at (0.75, 2.25) {};
		\node [style=none] (51) at (0, 2.75) {$n$};
		\node [style=none] (52) at (1.75, 1.25) {$\vdots$};
		\node [style=none] (53) at (-1.75, 1.25) {$\vdots$};
		\node [style=none] (54) at (3.25, -0.5) {$\cdots$};
		\node [style=none] (55) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (56) at (0, -1.75) {$\vdots$};
		\node [style=none] (57) at (-4.075, 1.375) {};
		\node [style=none] (58) at (-3.65, 1.8) {};
		\node [style=none] (61) at (-0.35, 1.95) {};
		\node [style=none] (62) at (0.3, 1.95) {};
		\node [style=none] (65) at (4.175, -2.45) {};
		\node [style=none] (66) at (3.725, -2.9) {};
		\node [style=none] (67) at (4.1, 1.375) {};
		\node [style=none] (68) at (3.675, 1.8) {};
		\node [style=none] (69) at (-4.125, -2.4) {};
		\node [style=none] (70) at (-3.675, -2.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (8.center) to (0);
		\draw (0) to (7.center);
		\draw (5.center) to (0);
		\draw (0) to (6.center);
		\draw (4.center) to (0);
		\draw [style=IZ T II, bend right=60, looseness=2.00] (6.center) to (5.center);
		\draw [style=IZ T II, bend right=75, looseness=2.25] (5.center) to (7.center);
		\draw [style=IZ T II, bend right=60, looseness=2.00] (7.center) to (8.center);
		\draw [style=IZ T II, bend right=75, looseness=2.25] (8.center) to (3.center);
		\draw [style=IZ T II, bend right=60, looseness=2.00] (3.center) to (4.center);
		\draw [style=IZ T II, bend left=330] (4.center) to (6.center);
		\draw (9) to (11.center);
		\draw (10.center) to (9);
		\draw (12.center) to (9);
		\draw (13.center) to (9);
		\draw [style=IZ T II, bend right=75, looseness=1.50] (12.center) to (11.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (13.center) to (12.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (11.center) to (10.center);
		\draw (9) to (15.center);
		\draw (14.center) to (9);
		\draw [style=IZ T II, in=-105, out=-30, looseness=2.00] (10.center) to (15.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (15.center) to (14.center);
		\draw [style=IZ T II, in=120, out=-165, looseness=2.00] (14.center) to (13.center);
		\draw [style=braceedge] (16.center) to (17.center);
		\draw [style=IZ W ZI, bend left=330] (10.center) to (3.center);
		\draw [style=IZ W ZI, bend right] (4.center) to (11.center);
		\draw (19) to (20.center);
		\draw (21.center) to (19);
		\draw (19) to (23.center);
		\draw (19) to (22.center);
		\draw [style=IZ T II, bend left=285, looseness=1.50] (22.center) to (21.center);
		\draw [style=IZ T II, bend left=300, looseness=1.75] (21.center) to (20.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (23.center) to (22.center);
		\draw (25.center) to (19);
		\draw (19) to (24.center);
		\draw [style=IZ T II, in=-15, out=60, looseness=2.00] (20.center) to (25.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (25.center) to (24.center);
		\draw [style=IZ T II, in=-150, out=-75, looseness=2.00] (24.center) to (23.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=IZ W ZI, bend right] (22.center) to (6.center);
		\draw [style=IZ W ZI, bend left=330] (5.center) to (23.center);
		\draw (32.center) to (29);
		\draw (31.center) to (29);
		\draw (29) to (37.center);
		\draw (29) to (38.center);
		\draw [in=165, out=-15] (35.center) to (30);
		\draw (30) to (36.center);
		\draw (33.center) to (30);
		\draw (34.center) to (30);
		\draw [style=IZ W ZI, bend left=15] (37.center) to (35.center);
		\draw [style=IZ W ZI, bend left=15] (36.center) to (38.center);
		\draw [style=IZ T II, in=300, out=-15, looseness=1.75] (35.center) to (33.center);
		\draw [style=IZ T II, in=-165, out=-120, looseness=2.00] (32.center) to (37.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (33.center) to (34.center);
		\draw [style=IZ T II, bend right=75, looseness=1.75] (36.center) to (35.center);
		\draw [style=IZ T II, bend right=75, looseness=1.75] (37.center) to (38.center);
		\draw [style=IZ T II, bend right=60, looseness=1.75] (31.center) to (32.center);
		\draw (39.center) to (30);
		\draw (40.center) to (30);
		\draw [style=IZ T II, in=15, out=105, looseness=1.50] (39.center) to (36.center);
		\draw [style=IZ T II, bend left=300, looseness=2.25] (40.center) to (39.center);
		\draw [style=IZ T II, in=165, out=-120, looseness=2.00] (34.center) to (40.center);
		\draw [style=IZ T II, bend right=60, looseness=2.25] (42.center) to (41.center);
		\draw [style=IZ T II, in=-60, out=15, looseness=2.00] (41.center) to (31.center);
		\draw [style=IZ T II, in=75, out=165, looseness=1.50] (38.center) to (42.center);
		\draw (42.center) to (29);
		\draw (29) to (41.center);
		\draw [style=braceedge] (43.center) to (44.center);
		\draw [style=braceedge] (46.center) to (47.center);
		\draw [style=IZ W ZI, bend right] (34.center) to (13.center);
		\draw [style=IZ W ZI, bend right] (12.center) to (33.center);
		\draw [style=IZ W ZI, bend right] (32.center) to (21.center);
		\draw [style=IZ W ZI, bend right] (20.center) to (31.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw [style=dotted-line] (58.center) to (57.center);
		\draw [style=dotted-line] (62.center) to (61.center);
		\draw [style=dotted-line] (66.center) to (65.center);
		\draw [style=dotted-line] (68.center) to (67.center);
		\draw [style=dotted-line] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=Z dot] (7) at (0, 1) {};
		\node [style=Z dot] (8) at (-1.5, -1) {};
		\node [style=Z dot] (9) at (1.5, -1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6.center) to (7);
		\draw (7) to (1.center);
		\draw (23.center) to (9);
		\draw (22.center) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (4.center) to (8);
		\draw (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6-pushout-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=Z dot] (7) at (0, 1) {};
		\node [style=Z dot] (8) at (-1.5, -1) {};
		\node [style=Z dot] (9) at (1.5, -1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (2.25, -2) {};
		\node [style=X phase dot] (25) at (0.75, 0) {$\pi$};
		\node [style=X phase dot] (26) at (-0.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6.center) to (7);
		\draw (7) to (1.center);
		\draw (23.center) to (9);
		\draw (22.center) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (4.center) to (8);
		\draw (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6-pushout-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 3) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=Z dot] (7) at (0, 1) {};
		\node [style=Z dot] (8) at (-1.5, -1) {};
		\node [style=Z dot] (9) at (1.5, -1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (2.25, -2) {};
		\node [style=X phase dot] (25) at (0.75, 2) {$\pi$};
		\node [style=X phase dot] (26) at (-0.75, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (6.center) to (7);
		\draw (7) to (1.center);
		\draw (23.center) to (9);
		\draw (22.center) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (4.center) to (8);
		\draw (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6n-blossom-LHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0, 3) {$2n$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=none] (13) at (-2.75, -1.5) {$2n$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=none] (16) at (2.75, -1.5) {$2n$};
		\node [style=none] (17) at (-1.9, -0.675) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (1.9, -0.675) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=none] (21) at (-0.3, 1.75) {};
		\node [style=none] (22) at (0.45, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (8.center) to (9.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (14.center) to (15.center);
		\draw [style=dotted-line] (17.center) to (18.center);
		\draw [style=dotted-line] (19.center) to (20.center);
		\draw [style=dotted-line] (21.center) to (22.center);
		\draw [style=X Web] (6.center) to (0);
		\draw [style=X Web] (0) to (1.center);
		\draw [style=X Web] (2.center) to (0);
		\draw [style=X Web] (0) to (3.center);
		\draw [style=X Web] (4.center) to (0);
		\draw [style=X Web] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6n-blossom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1.25, -2) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0, 3) {$2n$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-1.5, -2.5) {};
		\node [style=none] (13) at (-2.75, -1.5) {$2n$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=none] (16) at (2.75, -1.5) {$2n$};
		\node [style=none] (17) at (-1.9, -0.675) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (1.9, -0.675) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=none] (21) at (-0.3, 1.75) {};
		\node [style=none] (22) at (0.45, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (1.center) to (0);
		\draw [in=360, out=180] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (5.center) to (0);
		\draw [style=IZ T II, bend right=60, looseness=2.50] (6.center) to (1.center);
		\draw [style=IZ T II, in=180, out=-120, looseness=2.75] (1.center) to (2.center);
		\draw [style=IZ T II, in=120, out=-180, looseness=2.75] (2.center) to (3.center);
		\draw [style=IZ T II, in=0, out=60, looseness=2.75] (4.center) to (5.center);
		\draw [style=IZ T II, in=-60, out=0, looseness=2.75] (5.center) to (6.center);
		\draw [style=IZ T II, bend left=300, looseness=2.50] (3.center) to (4.center);
		\draw [style=braceedge] (8.center) to (9.center);
		\draw [style=braceedge] (12.center) to (11.center);
		\draw [style=braceedge] (14.center) to (15.center);
		\draw [style=dotted-line] (17.center) to (18.center);
		\draw [style=dotted-line] (19.center) to (20.center);
		\draw [style=dotted-line] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6n-blossom-RHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 3.5) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-0.75, 3.5) {};
		\node [style=Z dot] (7) at (0, 2) {};
		\node [style=Z dot] (8) at (-2.5, -0.5) {};
		\node [style=Z dot] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (0.75, 2) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (-1.55, 1.3) {\tiny $\ddots$};
		\node [style=none] (25) at (1.55, 1.3) {\tiny $\iddots$};
		\node [style=none] (26) at (0, -1) {\tiny $\vdots$};
		\node [style=none] (27) at (3.375, -1.275) {\tiny $\iddots$};
		\node [style=none] (28) at (-3.4, -1.275) {\tiny $\ddots$};
		\node [style=none] (29) at (0, 3.25) {\tiny $\cdots$};
		\node [style=none] (30) at (-1, 3.75) {};
		\node [style=none] (31) at (1, 3.75) {};
		\node [style=none] (32) at (0, 4.25) {$2n$};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=none] (34) at (3, -2.25) {};
		\node [style=none] (35) at (4.25, -2) {$2n$};
		\node [style=none] (36) at (-4.25, -1) {};
		\node [style=none] (37) at (-3, -2.25) {};
		\node [style=none] (38) at (-4.25, -2) {$2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (30.center) to (31.center);
		\draw [style=braceedge] (33.center) to (34.center);
		\draw [style=braceedge] (37.center) to (36.center);
		\draw [style=X Web] (13.center) to (11.center);
		\draw [style=X Web] (11.center) to (8);
		\draw [style=X Web] (10.center) to (8);
		\draw [style=X Web, bend left=45] (10.center) to (12.center);
		\draw [style=X Web] (12.center) to (7);
		\draw [style=X Web] (13.center) to (7);
		\draw [style=X Web] (6.center) to (7);
		\draw [style=X Web] (8) to (18.center);
		\draw [style=X Web] (8) to (21.center);
		\draw [style=X Web] (8) to (4.center);
		\draw [style=X Web] (8) to (5.center);
		\draw [style=X Web] (18.center) to (19.center);
		\draw [style=X Web] (19.center) to (9);
		\draw [style=X Web] (9) to (20.center);
		\draw [style=X Web, bend left=45] (20.center) to (21.center);
		\draw [style=X Web] (14.center) to (15.center);
		\draw [style=X Web] (15.center) to (9);
		\draw [style=X Web] (17.center) to (9);
		\draw [style=X Web, bend right=45] (17.center) to (16.center);
		\draw [style=X Web] (16.center) to (7);
		\draw [style=X Web] (7) to (14.center);
		\draw [style=X Web] (1.center) to (7);
		\draw [style=X Web] (22.center) to (9);
		\draw [style=X Web] (23.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-extraction/r6n-blossom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 3.5) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-0.75, 3.5) {};
		\node [style=Z dot] (7) at (0, 2) {};
		\node [style=Z dot] (8) at (-2.5, -0.5) {};
		\node [style=Z dot] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (0.75, 2) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (-1.55, 1.3) {\tiny $\ddots$};
		\node [style=none] (25) at (1.55, 1.3) {\tiny $\iddots$};
		\node [style=none] (26) at (0, -1) {\tiny $\vdots$};
		\node [style=none] (27) at (3.375, -1.275) {\tiny $\iddots$};
		\node [style=none] (28) at (-3.4, -1.275) {\tiny $\ddots$};
		\node [style=none] (29) at (0, 3.25) {\tiny $\cdots$};
		\node [style=none] (30) at (-1, 3.75) {};
		\node [style=none] (31) at (1, 3.75) {};
		\node [style=none] (32) at (0, 4.25) {$2n$};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=none] (34) at (3, -2.25) {};
		\node [style=none] (35) at (4.25, -2) {$2n$};
		\node [style=none] (36) at (-4.25, -1) {};
		\node [style=none] (37) at (-3, -2.25) {};
		\node [style=none] (38) at (-4.25, -2) {$2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (1.center);
		\draw (8) to (5.center);
		\draw (4.center) to (8);
		\draw [style=IZ T II, in=15, out=75, looseness=2.75] (4.center) to (5.center);
		\draw (8) to (10.center);
		\draw (8) to (11.center);
		\draw (7) to (13.center);
		\draw (7) to (12.center);
		\draw [style=IZ W ZI, bend left=45] (10.center) to (12.center);
		\draw [style=IZ W ZI] (11.center) to (13.center);
		\draw [style=IZ W ZI] (15.center) to (14.center);
		\draw [style=IZ W ZI, bend right=45] (17.center) to (16.center);
		\draw (7) to (16.center);
		\draw (7) to (14.center);
		\draw (15.center) to (9);
		\draw (17.center) to (9);
		\draw [style=IZ T II, bend left=315] (14.center) to (13.center);
		\draw [style=IZ T II, in=135, out=-180, looseness=1.50] (16.center) to (14.center);
		\draw [style=IZ T II, in=0, out=45, looseness=1.50] (13.center) to (12.center);
		\draw [style=IZ T II, in=270, out=-45, looseness=1.50] (15.center) to (17.center);
		\draw [style=IZ T II, in=180, out=-135, looseness=1.50] (11.center) to (18.center);
		\draw [style=IZ T II, in=-45, out=0, looseness=1.50] (19.center) to (15.center);
		\draw (8) to (18.center);
		\draw (19.center) to (9);
		\draw [style=IZ W ZI] (18.center) to (19.center);
		\draw [style=IZ T II, in=-135, out=-90, looseness=1.50] (10.center) to (11.center);
		\draw [style=IZ T II, in=0, out=45, looseness=1.50] (20.center) to (19.center);
		\draw [style=IZ T II, in=135, out=180, looseness=1.50] (18.center) to (21.center);
		\draw (20.center) to (9);
		\draw (8) to (21.center);
		\draw [style=IZ W ZI, bend right=45] (21.center) to (20.center);
		\draw (23.center) to (9);
		\draw (22.center) to (9);
		\draw [style=IZ T II, in=165, out=-90] (17.center) to (22.center);
		\draw [style=IZ T II, in=105, out=165, looseness=2.50] (22.center) to (23.center);
		\draw [style=IZ T II, in=45, out=105, looseness=1.50] (23.center) to (20.center);
		\draw [style=IZ T II, in=-180, out=-120, looseness=1.25] (1.center) to (16.center);
		\draw [style=IZ T II, in=-60, out=0, looseness=1.50] (12.center) to (6.center);
		\draw [style=IZ T II, in=-120, out=-60, looseness=2.50] (6.center) to (1.center);
		\draw [style=IZ T II, in=75, out=135, looseness=1.50] (21.center) to (4.center);
		\draw [style=IZ T II, in=-90, out=15] (5.center) to (10.center);
		\draw [style=braceedge] (30.center) to (31.center);
		\draw [style=braceedge] (33.center) to (34.center);
		\draw [style=braceedge] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-01-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (20);
		\draw (20) to (25.center);
		\draw (24.center) to (20);
		\draw (23.center) to (20);
		\draw [style=IX W XI, in=-45, out=90] (26.center) to (18.center);
		\draw [style=IX W XI, in=-135, out=90] (27.center) to (25.center);
		\draw [style=IX W XI, in=135, out=-90] (16.center) to (24.center);
		\draw [style=IX W XI, in=45, out=-90] (17.center) to (23.center);
		\draw [style=IX T II, bend right=45] (24.center) to (23.center);
		\draw [style=IX T II, bend right=45] (25.center) to (24.center);
		\draw [style=IX T II, bend left=315] (18.center) to (25.center);
		\draw [style=IX T II, bend right=45] (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-01-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, in=-45, out=90] (26.center) to (28.center);
		\draw [style=Z Web, in=90, out=-135] (25.center) to (27.center);
		\draw [style=Z Web, in=-90, out=135] (24.center) to (16.center);
		\draw [style=Z Web, in=-90, out=45] (23.center) to (17.center);
		\draw [style=Z Web] (28.center) to (20);
		\draw [style=Z Web] (23.center) to (20);
		\draw [style=Z Web] (24.center) to (20);
		\draw [style=Z Web] (25.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-02-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=X dot] (28) at (1.5, 0) {};
		\node [style=X dot] (29) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (20);
		\draw (20) to (25.center);
		\draw (24.center) to (20);
		\draw (23.center) to (20);
		\draw [style=IX W XI, in=-45, out=90] (26.center) to (18.center);
		\draw [style=IX W XI, in=-135, out=90] (27.center) to (25.center);
		\draw [style=IX W XI, in=135, out=-90] (16.center) to (24.center);
		\draw [style=IX W XI, in=45, out=-90] (17.center) to (23.center);
		\draw [style=IX T II, bend right=45] (24.center) to (23.center);
		\draw [style=IX T II, bend right=45] (25.center) to (24.center);
		\draw [style=IX T II, bend left=315] (18.center) to (25.center);
		\draw [style=IX T II, bend right=45] (23.center) to (18.center);
		\draw (28) to (20);
		\draw (20) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-02-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=X dot] (28) at (1.5, 0) {};
		\node [style=X dot] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, in=45, out=-90] (17.center) to (23.center);
		\draw [style=Z Web] (23.center) to (20);
		\draw [style=Z Web] (20) to (30.center);
		\draw [style=Z Web, in=-90, out=135] (30.center) to (16.center);
		\draw [style=Z Web] (29) to (20);
		\draw [style=Z Web] (20) to (25.center);
		\draw [style=Z Web, in=90, out=-135] (25.center) to (27.center);
		\draw [style=Z Web, in=-45, out=90] (26.center) to (18.center);
		\draw [style=Z Web] (18.center) to (20);
		\draw [style=Z Web] (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-03-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=X dot] (28) at (2.25, 0.5) {};
		\node [style=X dot] (29) at (-2.25, 0.5) {};
		\node [style=X dot] (30) at (-0.75, 0.5) {};
		\node [style=X dot] (31) at (0.75, 0.5) {};
		\node [style=X dot] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (0.75, 1) {};
		\node [style=none] (43) at (0.375, -0.125) {};
		\node [style=none] (44) at (-0.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (32) to (27.center);
		\draw (32) to (33.center);
		\draw (31) to (42.center);
		\draw (31) to (41.center);
		\draw (40.center) to (30);
		\draw (30) to (38.center);
		\draw (31) to (35.center);
		\draw (30) to (39.center);
		\draw [style=IX W XI] (17.center) to (42.center);
		\draw [style=IX W XI] (16.center) to (39.center);
		\draw (28) to (35.center);
		\draw (38.center) to (29);
		\draw [style=IX W XI] (40.center) to (41.center);
		\draw [style=IX T II, bend right=45] (41.center) to (42.center);
		\draw [style=IX T II, bend right=45] (39.center) to (40.center);
		\draw [style=IX T II, in=-90, out=90] (38.center) to (39.center);
		\draw [style=IX T II, in=90, out=-90] (42.center) to (35.center);
		\draw [style=IX W XI, in=-45, out=90] (26.center) to (33.center);
		\draw [style=IX W XI, in=-135, out=90] (34.center) to (27.center);
		\draw [style=IX T II, bend left=315] (33.center) to (27.center);
		\draw [style=IX T II, in=60, out=-90, looseness=0.75] (35.center) to (43.center);
		\draw [style=IX T II, in=135, out=-120] (43.center) to (33.center);
		\draw [style=IX T II, in=0, out=60, looseness=1.50] (43.center) to (41.center);
		\draw [style=IX T II, in=240, out=-60, looseness=1.50] (44.center) to (43.center);
		\draw [style=IX T II, in=120, out=180, looseness=1.50] (40.center) to (44.center);
		\draw [style=IX T II, in=-60, out=45] (27.center) to (44.center);
		\draw [style=IX T II, in=-90, out=120, looseness=0.75] (44.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-03-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=X dot] (28) at (2.25, 0.5) {};
		\node [style=X dot] (29) at (-2.25, 0.5) {};
		\node [style=X dot] (30) at (-0.75, 0.5) {};
		\node [style=X dot] (31) at (0.75, 0.5) {};
		\node [style=X dot] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, in=-135, out=90] (34.center) to (27.center);
		\draw [style=Z Web] (27.center) to (32);
		\draw [style=Z Web] (32) to (33.center);
		\draw [style=Z Web, in=90, out=-45] (33.center) to (26.center);
		\draw [style=Z Web] (32) to (30);
		\draw [style=Z Web] (32) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (30) to (29);
		\draw [style=Z Web] (30) to (16.center);
		\draw [style=Z Web] (17.center) to (31);
		\draw [style=Z Web] (31) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-04-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=X dot] (30) at (-0.75, 0.5) {};
		\node [style=X dot] (31) at (0.75, 0.5) {};
		\node [style=X dot] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (40) at (-0.25, 0.5) {};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (0.75, 1) {};
		\node [style=none] (43) at (0.375, -0.125) {};
		\node [style=none] (44) at (-0.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (32) to (27.center);
		\draw (32) to (33.center);
		\draw (31) to (42.center);
		\draw (31) to (41.center);
		\draw (40.center) to (30);
		\draw (30) to (39.center);
		\draw [style=IX W XI] (17.center) to (42.center);
		\draw [style=IX W XI] (16.center) to (39.center);
		\draw [style=IX W XI] (40.center) to (41.center);
		\draw [style=IX T II, bend right=45] (41.center) to (42.center);
		\draw [style=IX T II, bend right=45] (39.center) to (40.center);
		\draw [style=IX T II, in=-90, out=90] (38.center) to (39.center);
		\draw [style=IX T II, in=90, out=-90] (42.center) to (35.center);
		\draw [style=IX W XI, in=-45, out=90] (26.center) to (33.center);
		\draw [style=IX W XI, in=-135, out=90] (34.center) to (27.center);
		\draw [style=IX T II, bend left=315] (33.center) to (27.center);
		\draw [style=IX T II, in=60, out=-90, looseness=0.75] (35.center) to (43.center);
		\draw [style=IX T II, in=135, out=-120] (43.center) to (33.center);
		\draw [style=IX T II, in=0, out=60, looseness=1.50] (43.center) to (41.center);
		\draw [style=IX T II, in=240, out=-60, looseness=1.50] (44.center) to (43.center);
		\draw [style=IX T II, in=120, out=180, looseness=1.50] (40.center) to (44.center);
		\draw [style=IX T II, in=-60, out=45] (27.center) to (44.center);
		\draw [style=IX T II, in=-90, out=120, looseness=0.75] (44.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-04-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.5, -1.25) {};
		\node [style=X dot] (30) at (-0.75, 0.5) {};
		\node [style=X dot] (31) at (0.75, 0.5) {};
		\node [style=X dot] (32) at (0, -0.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web, in=-45, out=90] (26.center) to (33.center);
		\draw [style=Z Web] (33.center) to (32);
		\draw [style=Z Web] (32) to (27.center);
		\draw [style=Z Web, in=90, out=-135] (27.center) to (34.center);
		\draw [style=Z Web] (30) to (32);
		\draw [style=Z Web] (32) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (16.center) to (30);
		\draw [style=Z Web] (31) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-05-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=X dot] (30) at (-0.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (33) at (0.5, -1.5) {};
		\node [style=none] (34) at (-0.5, -2) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=none] (39) at (-0.5, 1.5) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (0.5, 1.5) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=X dot] (48) at (0.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=none] (53) at (0.75, 0) {};
		\node [style=none] (54) at (-0.75, 0) {};
		\node [style=none] (55) at (-0.75, -1) {};
		\node [style=none] (56) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (42.center);
		\draw (31) to (41.center);
		\draw (30) to (39.center);
		\draw [style=IX W XI] (17.center) to (42.center);
		\draw [style=IX W XI] (16.center) to (39.center);
		\draw [style=IX T II, bend right=45] (41.center) to (42.center);
		\draw [style=IX T II, in=-90, out=90] (38.center) to (39.center);
		\draw [style=IX T II, in=90, out=-90] (42.center) to (35.center);
		\draw [style=IX W XI] (26.center) to (33.center);
		\draw [style=IX W XI] (34.center) to (27.center);
		\draw (33.center) to (48);
		\draw (27.center) to (47);
		\draw (47) to (49.center);
		\draw (49.center) to (48);
		\draw (48) to (51.center);
		\draw (51.center) to (46);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (45) to (52.center);
		\draw (52.center) to (47);
		\draw (45) to (44.center);
		\draw (44.center) to (30);
		\draw (30) to (41.center);
		\draw (31) to (43.center);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (33.center) to (49.center);
		\draw [style=IX T II, bend left=315] (49.center) to (27.center);
		\draw [style=IX T II, bend right=45] (49.center) to (51.center);
		\draw [style=IX T II, bend right=45] (51.center) to (50.center);
		\draw [style=IX T II, bend right=45] (50.center) to (52.center);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw [style=IX T II, bend right=45] (43.center) to (41.center);
		\draw [style=IX T II, bend left=315] (41.center) to (44.center);
		\draw [style=IX T II, bend right=45] (44.center) to (50.center);
		\draw [style=IX T II, in=-90, out=90] (27.center) to (55.center);
		\draw [style=IX T II, in=-90, out=90] (55.center) to (52.center);
		\draw [style=IX T II, in=-90, out=90] (52.center) to (54.center);
		\draw [style=IX T II, in=-90, out=90] (54.center) to (44.center);
		\draw [style=IX T II, in=-90, out=90] (44.center) to (38.center);
		\draw [style=IX T II, in=-180, out=-90] (39.center) to (41.center);
		\draw [style=IX T II, in=90, out=-90] (35.center) to (43.center);
		\draw [style=IX T II, in=90, out=-90] (43.center) to (53.center);
		\draw [style=IX T II, in=90, out=-90] (53.center) to (51.center);
		\draw [style=IX T II, in=90, out=-90] (51.center) to (56.center);
		\draw [style=IX T II, in=90, out=-90] (56.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-05-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.5, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=X dot] (30) at (-0.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-0.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=X dot] (48) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (26.center) to (48);
		\draw [style=Z Web] (48) to (46);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (17.center);
		\draw [style=Z Web] (16.center) to (30);
		\draw [style=Z Web] (30) to (31);
		\draw [style=Z Web] (46) to (45);
		\draw [style=Z Web] (45) to (30);
		\draw [style=Z Web] (45) to (47);
		\draw [style=Z Web] (47) to (48);
		\draw [style=Z Web] (47) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-06-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=none] (60) at (2.5, 1.5) {};
		\node [style=none] (61) at (-2.5, 1.5) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-2.5, 0.75) {};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (-1.5, 1.25) {};
		\node [style=none] (67) at (0.5, 1.25) {};
		\node [style=none] (68) at (1, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.25) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (81) at (2, 1) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (2.5, -0.75) {};
		\node [style=none] (85) at (2.75, -1) {};
		\node [style=none] (86) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (1.5, -1.25) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=none] (91) at (-2.5, -1.5) {};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=none] (93) at (-1, -1) {};
		\node [style=none] (94) at (-0.5, -1.25) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (41.center);
		\draw (47) to (49.center);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (45) to (52.center);
		\draw (52.center) to (47);
		\draw (31) to (43.center);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (50.center) to (52.center);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw [style=IX T II, bend right=45] (43.center) to (41.center);
		\draw [style=IX T II, bend right=45] (52.center) to (54.center);
		\draw (30) to (57.center);
		\draw [style=IX W XI] (41.center) to (57.center);
		\draw [style=IX W XI] (17.center) to (60.center);
		\draw [style=IX W XI] (16.center) to (61.center);
		\draw (61.center) to (58);
		\draw (58) to (38.center);
		\draw (38.center) to (30);
		\draw (31) to (68.center);
		\draw [style=IX T II, bend right=45] (61.center) to (38.center);
		\draw [style=IX T II, in=180, out=0] (38.center) to (66.center);
		\draw [style=IX T II, in=180, out=0] (66.center) to (57.center);
		\draw [style=IX T II, in=180, out=0] (41.center) to (67.center);
		\draw [style=IX T II, in=180, out=0] (67.center) to (68.center);
		\draw [style=IX T II, bend left=45] (63.center) to (62.center);
		\draw [style=IX T II, in=-105, out=90] (62.center) to (61.center);
		\draw [style=IX T II, in=0, out=180] (38.center) to (63.center);
		\draw (45) to (54.center);
		\draw (54.center) to (69);
		\draw (69) to (70.center);
		\draw (70.center) to (30);
		\draw [style=IX T II, in=0, out=-180] (54.center) to (72.center);
		\draw [style=IX T II, bend left=45] (72.center) to (71.center);
		\draw [style=IX T II, in=-90, out=90] (71.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (38.center);
		\draw [style=IX T II, bend right=45] (57.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (54.center);
		\draw [style=IX T II, in=180, out=0] (54.center) to (73.center);
		\draw [style=IX T II, in=-180, out=0] (73.center) to (50.center);
		\draw [style=IX T II, in=90, out=-90] (60.center) to (65.center);
		\draw [style=IX T II, bend left=45] (65.center) to (64.center);
		\draw [style=IX T II, bend right=45] (68.center) to (43.center);
		\draw (59) to (60.center);
		\draw (59) to (81.center);
		\draw [style=IX W XI] (68.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (60.center);
		\draw [style=IX T II, in=0, out=180] (64.center) to (81.center);
		\draw [style=IX T II, bend right=45] (43.center) to (76.center);
		\draw [style=IX T II, in=-180, out=0] (76.center) to (82.center);
		\draw [style=IX T II, bend left=45] (82.center) to (83.center);
		\draw [style=IX T II, in=90, out=-90] (83.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (79.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (79.center) to (84.center);
		\draw [style=IX T II, bend left=45] (84.center) to (85.center);
		\draw [style=IX T II, in=90, out=-90] (85.center) to (86.center);
		\draw [style=IX T II, bend right=45] (86.center) to (79.center);
		\draw [style=IX T II, in=0, out=-180] (79.center) to (88.center);
		\draw [style=IX T II, in=0, out=180] (88.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (76.center);
		\draw [style=IX T II, in=0, out=-180] (76.center) to (89.center);
		\draw [style=IX T II, in=0, out=180] (89.center) to (50.center);
		\draw (46) to (76.center);
		\draw (76.center) to (74);
		\draw (74) to (78.center);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (79.center) to (80);
		\draw (80) to (86.center);
		\draw (75) to (77.center);
		\draw [style=IX W XI] (87.center) to (86.center);
		\draw [style=IX W XI] (77.center) to (49.center);
		\draw (47) to (93.center);
		\draw (92.center) to (90);
		\draw (90) to (91.center);
		\draw [style=IX W XI] (34.center) to (91.center);
		\draw [style=IX W XI] (92.center) to (93.center);
		\draw [style=IX T II, bend right=45] (93.center) to (52.center);
		\draw [style=IX T II, in=0, out=180] (49.center) to (94.center);
		\draw [style=IX T II, in=0, out=180] (94.center) to (93.center);
		\draw [style=IX T II, in=-90, out=90] (91.center) to (95.center);
		\draw [style=IX T II, bend left=45] (95.center) to (96.center);
		\draw [style=IX T II, in=180, out=0] (96.center) to (92.center);
		\draw [style=IX T II, bend right=45] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-06-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (16.center) to (58);
		\draw [style=Z Web] (58) to (30);
		\draw [style=Z Web] (30) to (69);
		\draw [style=Z Web] (69) to (45);
		\draw [style=Z Web] (45) to (46);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (59) to (31);
		\draw [style=Z Web] (59) to (17.center);
		\draw [style=Z Web] (46) to (74);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (80) to (87.center);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (75) to (47);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (90) to (34.center);
		\draw [style=Z Web] (90) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-07-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=none] (60) at (2.5, 1.5) {};
		\node [style=none] (61) at (-2.5, 1.5) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-2.5, 0.75) {};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (66) at (-1.5, 1.25) {};
		\node [style=none] (67) at (0.5, 1.25) {};
		\node [style=none] (68) at (1, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.25) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (81) at (2, 1) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (2.5, -0.75) {};
		\node [style=none] (85) at (2.75, -1) {};
		\node [style=none] (86) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (1.5, -1.25) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=none] (91) at (-2.5, -1.5) {};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=none] (93) at (-1, -1) {};
		\node [style=none] (94) at (-0.5, -1.25) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-2.5, -0.75) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=Z dot] (99) at (-3.5, -1) {};
		\node [style=Z dot] (100) at (-3.5, 1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=X dot] (102) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (58);
		\draw (99) to (90);
		\draw (80) to (98);
		\draw (59) to (97);
		\draw (31) to (41.center);
		\draw (47) to (49.center);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (45) to (52.center);
		\draw (52.center) to (47);
		\draw (31) to (43.center);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (50.center) to (52.center);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw [style=IX T II, bend right=45] (43.center) to (41.center);
		\draw [style=IX T II, bend right=45] (52.center) to (54.center);
		\draw (30) to (57.center);
		\draw [style=IX W XI] (41.center) to (57.center);
		\draw [style=IX W XI] (17.center) to (60.center);
		\draw [style=IX W XI] (16.center) to (61.center);
		\draw (61.center) to (58);
		\draw (58) to (38.center);
		\draw (38.center) to (30);
		\draw (31) to (68.center);
		\draw [style=IX T II, bend right=45] (61.center) to (38.center);
		\draw [style=IX T II, in=180, out=0] (38.center) to (66.center);
		\draw [style=IX T II, in=180, out=0] (66.center) to (57.center);
		\draw [style=IX T II, in=180, out=0] (41.center) to (67.center);
		\draw [style=IX T II, in=180, out=0] (67.center) to (68.center);
		\draw [style=IX T II, bend left=45] (63.center) to (62.center);
		\draw [style=IX T II, in=-105, out=90] (62.center) to (61.center);
		\draw [style=IX T II, in=0, out=180] (38.center) to (63.center);
		\draw (45) to (54.center);
		\draw (54.center) to (69);
		\draw (69) to (70.center);
		\draw (70.center) to (30);
		\draw [style=IX T II, in=0, out=-180] (54.center) to (72.center);
		\draw [style=IX T II, bend left=45] (72.center) to (71.center);
		\draw [style=IX T II, in=-90, out=90] (71.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (38.center);
		\draw [style=IX T II, bend right=45] (57.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (54.center);
		\draw [style=IX T II, in=180, out=0] (54.center) to (73.center);
		\draw [style=IX T II, in=-180, out=0] (73.center) to (50.center);
		\draw [style=IX T II, in=90, out=-90] (60.center) to (65.center);
		\draw [style=IX T II, bend left=45] (65.center) to (64.center);
		\draw [style=IX T II, bend right=45] (68.center) to (43.center);
		\draw (59) to (60.center);
		\draw (59) to (81.center);
		\draw [style=IX W XI] (68.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (60.center);
		\draw [style=IX T II, in=0, out=180] (64.center) to (81.center);
		\draw [style=IX T II, bend right=45] (43.center) to (76.center);
		\draw [style=IX T II, in=-180, out=0] (76.center) to (82.center);
		\draw [style=IX T II, bend left=45] (82.center) to (83.center);
		\draw [style=IX T II, in=90, out=-90] (83.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (79.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (79.center) to (84.center);
		\draw [style=IX T II, bend left=45] (84.center) to (85.center);
		\draw [style=IX T II, in=90, out=-90] (85.center) to (86.center);
		\draw [style=IX T II, bend right=45] (86.center) to (79.center);
		\draw [style=IX T II, in=0, out=-180] (79.center) to (88.center);
		\draw [style=IX T II, in=0, out=180] (88.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (76.center);
		\draw [style=IX T II, in=0, out=-180] (76.center) to (89.center);
		\draw [style=IX T II, in=0, out=180] (89.center) to (50.center);
		\draw (46) to (76.center);
		\draw (76.center) to (74);
		\draw (74) to (78.center);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (79.center) to (80);
		\draw (80) to (86.center);
		\draw (75) to (77.center);
		\draw [style=IX W XI] (87.center) to (86.center);
		\draw [style=IX W XI] (77.center) to (49.center);
		\draw (47) to (93.center);
		\draw (92.center) to (90);
		\draw (90) to (91.center);
		\draw [style=IX W XI] (34.center) to (91.center);
		\draw [style=IX W XI] (92.center) to (93.center);
		\draw [style=IX T II, bend right=45] (93.center) to (52.center);
		\draw [style=IX T II, in=0, out=180] (49.center) to (94.center);
		\draw [style=IX T II, in=0, out=180] (94.center) to (93.center);
		\draw [style=IX T II, in=-90, out=90] (91.center) to (95.center);
		\draw [style=IX T II, bend left=45] (95.center) to (96.center);
		\draw [style=IX T II, in=180, out=0] (96.center) to (92.center);
		\draw [style=IX T II, bend right=45] (92.center) to (91.center);
		\draw (102) to (69);
		\draw (101) to (74);
		\draw [style=IX T XI] (97) to (81.center);
		\draw [style=IX T XI] (100) to (38.center);
		\draw [style=IX T XI] (99) to (92.center);
		\draw [style=IX T XI] (98) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-07-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=Z dot] (99) at (-3.5, -1) {};
		\node [style=Z dot] (100) at (-3.5, 1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=X dot] (102) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (58);
		\draw (99) to (90);
		\draw (80) to (98);
		\draw (59) to (97);
		\draw [style=Z Web] (16.center) to (58);
		\draw [style=Z Web] (58) to (30);
		\draw [style=Z Web] (30) to (31);
		\draw [style=Z Web] (59) to (31);
		\draw [style=Z Web] (17.center) to (59);
		\draw [style=Z Web] (31) to (46);
		\draw [style=Z Web] (74) to (46);
		\draw [style=Z Web] (74) to (101);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (75) to (80);
		\draw [style=Z Web] (87.center) to (80);
		\draw [style=Z Web] (75) to (47);
		\draw [style=Z Web] (34.center) to (90);
		\draw [style=Z Web] (90) to (47);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (46) to (45);
		\draw [style=Z Web] (45) to (69);
		\draw [style=Z Web] (69) to (30);
		\draw [style=Z Web] (69) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-08-x-coloured-alt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=Z dot] (103) at (4.5, 1) {};
		\node [style=Z dot] (104) at (4.5, -1) {};
		\node [style=X dot] (105) at (4.5, 0) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (5.5, -1) {};
		\node [style=none] (109) at (-3.5, 1) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (98);
		\draw (90) to (111.center);
		\draw (104) to (108.center);
		\draw (107.center) to (105);
		\draw (101) to (74);
		\draw (74) to (46);
		\draw (46) to (45);
		\draw (45) to (69);
		\draw (69) to (110.center);
		\draw (34.center) to (90);
		\draw (90) to (47);
		\draw (47) to (75);
		\draw (75) to (80);
		\draw (80) to (87.center);
		\draw (75) to (74);
		\draw (45) to (47);
		\draw (46) to (31);
		\draw (30) to (69);
		\draw [style=X Web] (17.center) to (59);
		\draw [style=X Web] (59) to (97);
		\draw [style=X Web] (103) to (106.center);
		\draw [style=X Web] (59) to (31);
		\draw [style=X Web] (31) to (30);
		\draw [style=X Web] (30) to (58);
		\draw [style=X Web] (109.center) to (58);
		\draw [style=X Web] (58) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-08-x-coloured-alt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=Z dot] (103) at (4.5, 1) {};
		\node [style=Z dot] (104) at (4.5, -1) {};
		\node [style=X dot] (105) at (4.5, 0) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (5.5, -1) {};
		\node [style=none] (109) at (-3.5, 1) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (97);
		\draw (109.center) to (58);
		\draw (106.center) to (103);
		\draw (107.center) to (105);
		\draw (101) to (74);
		\draw (74) to (46);
		\draw (46) to (45);
		\draw (45) to (69);
		\draw (69) to (110.center);
		\draw (75) to (74);
		\draw (45) to (47);
		\draw (46) to (31);
		\draw (31) to (30);
		\draw (30) to (69);
		\draw (58) to (30);
		\draw (16.center) to (58);
		\draw (17.center) to (59);
		\draw (59) to (31);
		\draw [style=X Web] (108.center) to (104);
		\draw [style=X Web] (98) to (80);
		\draw [style=X Web] (80) to (87.center);
		\draw [style=X Web] (80) to (75);
		\draw [style=X Web] (75) to (47);
		\draw [style=X Web] (47) to (90);
		\draw [style=X Web] (90) to (34.center);
		\draw [style=X Web] (90) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-08-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (38) at (-2, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=none] (60) at (2.5, 1.5) {};
		\node [style=none] (61) at (-2.5, 1.5) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-2.5, 0.75) {};
		\node [style=none] (64) at (2.5, 0.75) {};
		\node [style=none] (65) at (2.75, 1) {};
		\node [style=none] (68) at (1, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.25) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (2, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (81) at (2, 1) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (2.5, -0.75) {};
		\node [style=none] (85) at (2.75, -1) {};
		\node [style=none] (86) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=none] (91) at (-2.5, -1.5) {};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=none] (93) at (-1, -1) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-2.5, -0.75) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=Z dot] (103) at (4.5, 1) {};
		\node [style=Z dot] (104) at (4.5, -1) {};
		\node [style=X dot] (105) at (4.5, 0) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (5.5, -1) {};
		\node [style=none] (109) at (-3.5, 1) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (98);
		\draw (59) to (97);
		\draw (31) to (41.center);
		\draw (47) to (49.center);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (45) to (52.center);
		\draw (52.center) to (47);
		\draw (31) to (43.center);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (50.center) to (52.center);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw [style=IX T II, bend right=45] (43.center) to (41.center);
		\draw [style=IX T II, bend right=45] (52.center) to (54.center);
		\draw (30) to (57.center);
		\draw (61.center) to (58);
		\draw (58) to (38.center);
		\draw (38.center) to (30);
		\draw (31) to (68.center);
		\draw [style=IX T II, bend left=45] (63.center) to (62.center);
		\draw [style=IX T II, in=-90, out=90] (62.center) to (61.center);
		\draw [style=IX T II, in=0, out=180] (38.center) to (63.center);
		\draw (45) to (54.center);
		\draw (54.center) to (69);
		\draw (69) to (70.center);
		\draw (70.center) to (30);
		\draw [style=IX T II, in=0, out=-180] (54.center) to (72.center);
		\draw [style=IX T II, bend left=45] (72.center) to (71.center);
		\draw [style=IX T II, in=-90, out=90] (71.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (38.center);
		\draw [style=IX T II, bend right=45] (57.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (54.center);
		\draw [style=IX T II, in=180, out=0] (54.center) to (73.center);
		\draw [style=IX T II, in=-180, out=0] (73.center) to (50.center);
		\draw [style=IX T II, in=90, out=-90] (60.center) to (65.center);
		\draw [style=IX T II, bend left=45] (65.center) to (64.center);
		\draw [style=IX T II, bend right=45] (68.center) to (43.center);
		\draw (59) to (60.center);
		\draw (59) to (81.center);
		\draw [style=IX T II, in=0, out=180] (64.center) to (81.center);
		\draw [style=IX T II, bend right=45] (43.center) to (76.center);
		\draw [style=IX T II, in=-180, out=0] (76.center) to (82.center);
		\draw [style=IX T II, bend left=45] (82.center) to (83.center);
		\draw [style=IX T II, in=90, out=-90] (83.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (79.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (79.center) to (84.center);
		\draw [style=IX T II, bend left=45] (84.center) to (85.center);
		\draw [style=IX T II, in=90, out=-90] (85.center) to (86.center);
		\draw [style=IX T II, bend right=45] (77.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (76.center);
		\draw [style=IX T II, in=0, out=-180] (76.center) to (89.center);
		\draw [style=IX T II, in=0, out=180] (89.center) to (50.center);
		\draw (46) to (76.center);
		\draw (76.center) to (74);
		\draw (74) to (78.center);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (79.center) to (80);
		\draw (80) to (86.center);
		\draw (75) to (77.center);
		\draw (47) to (93.center);
		\draw (92.center) to (90);
		\draw (90) to (91.center);
		\draw [style=IX T II, bend right=45] (93.center) to (52.center);
		\draw [style=IX T II, in=-90, out=90] (91.center) to (95.center);
		\draw [style=IX T II, bend left=45] (95.center) to (96.center);
		\draw [style=IX T II, in=180, out=0] (96.center) to (92.center);
		\draw (101) to (74);
		\draw (107.center) to (105);
		\draw (110.center) to (69);
		\draw [style=IX W II] (97) to (81.center);
		\draw [style=IX W II] (106.center) to (103);
		\draw [style=IX W II] (38.center) to (109.center);
		\draw [style=IX W II] (61.center) to (16.center);
		\draw [style=IX W II] (17.center) to (60.center);
		\draw [style=IX W II] (41.center) to (57.center);
		\draw [style=IX W II] (81.center) to (68.center);
		\draw [style=IX W II] (49.center) to (77.center);
		\draw [style=IX W II] (79.center) to (98);
		\draw [style=IX W II] (111.center) to (92.center);
		\draw [style=IX W II] (86.center) to (87.center);
		\draw [style=IX W II] (34.center) to (91.center);
		\draw [style=IX W II] (92.center) to (93.center);
		\draw [style=IX W II] (104) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-08-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=X dot] (30) at (-1.5, 1) {};
		\node [style=X dot] (31) at (0.5, 1) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1) {};
		\node [style=Z dot] (58) at (-2.5, 1) {};
		\node [style=Z dot] (59) at (2.5, 1) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1) {};
		\node [style=Z dot] (80) at (2.5, -1) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=Z dot] (90) at (-2.5, -1) {};
		\node [style=Z dot] (97) at (3.5, 1) {};
		\node [style=Z dot] (98) at (3.5, -1) {};
		\node [style=X dot] (101) at (3.5, 0) {};
		\node [style=Z dot] (103) at (4.5, 1) {};
		\node [style=Z dot] (104) at (4.5, -1) {};
		\node [style=X dot] (105) at (4.5, 0) {};
		\node [style=none] (106) at (5.5, 1) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (5.5, -1) {};
		\node [style=none] (109) at (-3.5, 1) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (98);
		\draw (59) to (97);
		\draw [style=Z Web] (16.center) to (58);
		\draw [style=Z Web] (58) to (30);
		\draw [style=Z Web] (30) to (31);
		\draw [style=Z Web] (31) to (46);
		\draw [style=Z Web] (46) to (45);
		\draw [style=Z Web] (45) to (69);
		\draw [style=Z Web] (69) to (30);
		\draw [style=Z Web] (69) to (110.center);
		\draw [style=Z Web] (45) to (47);
		\draw [style=Z Web] (74) to (46);
		\draw [style=Z Web] (101) to (74);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (80) to (87.center);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (75) to (47);
		\draw [style=Z Web] (90) to (47);
		\draw [style=Z Web] (17.center) to (59);
		\draw [style=Z Web] (59) to (31);
		\draw [style=Z Web] (34.center) to (90);
		\draw (90) to (111.center);
		\draw (109.center) to (58);
		\draw (104) to (108.center);
		\draw (106.center) to (103);
		\draw [style=Z Web] (107.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-09-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (2.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (2.5, 2) {};
		\node [style=none] (61) at (-2.5, 2) {};
		\node [style=none] (62) at (-2.75, 1.5) {};
		\node [style=none] (63) at (-2.5, 1.25) {};
		\node [style=none] (64) at (2.5, 1.25) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=none] (66) at (-1.5, 1.75) {};
		\node [style=none] (67) at (0.5, 1.75) {};
		\node [style=none] (68) at (1, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.25) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (1.5, -1) {};
		\node [style=none] (79) at (2, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (81) at (2, 1.5) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (2.5, -1.25) {};
		\node [style=none] (85) at (2.75, -1.5) {};
		\node [style=none] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=none] (88) at (1.5, -1.75) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=Z dot] (90) at (-2.5, -1.5) {};
		\node [style=none] (91) at (-2.5, -2) {};
		\node [style=none] (92) at (-2, -1.5) {};
		\node [style=none] (93) at (-1, -1.5) {};
		\node [style=none] (94) at (-0.5, -1.75) {};
		\node [style=none] (95) at (-2.75, -1.5) {};
		\node [style=none] (96) at (-2.5, -1.25) {};
		\node [style=none] (106) at (5.5, 1.5) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (3.5, 1.5) {};
		\node [style=X dot] (113) at (4.5, 1.5) {};
		\node [style=Z dot] (114) at (3.5, 2) {};
		\node [style=Z dot] (115) at (4.5, 2) {};
		\node [style=none] (116) at (3, 1.5) {};
		\node [style=none] (117) at (5, 1.5) {};
		\node [style=none] (120) at (3.5, 1.25) {};
		\node [style=none] (121) at (4.5, 1.25) {};
		\node [style=none] (122) at (5.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=X dot] (124) at (4.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=Z dot] (126) at (4.5, -1) {};
		\node [style=none] (127) at (3, -1.5) {};
		\node [style=none] (128) at (5, -1.5) {};
		\node [style=none] (131) at (3.5, -1.75) {};
		\node [style=none] (132) at (4.5, -1.75) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=X dot] (134) at (4.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=Z dot] (136) at (4.5, 0) {};
		\node [style=none] (137) at (4, 1.5) {};
		\node [style=none] (138) at (4, -1.5) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
		\node [style=none] (141) at (-1.5, 1) {};
		\node [style=none] (142) at (0.5, 1) {};
		\node [style=none] (143) at (1.5, -0.5) {};
		\node [style=none] (144) at (-0.5, -0.5) {};
		\node [style=none] (145) at (4, 0) {};
		\node [style=none] (146) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (41.center);
		\draw (47) to (49.center);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (52.center) to (47);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw (30) to (57.center);
		\draw [style=IX W XI] (41.center) to (57.center);
		\draw [style=IX W XI] (17.center) to (60.center);
		\draw [style=IX W XI] (16.center) to (61.center);
		\draw (61.center) to (58);
		\draw (58) to (38.center);
		\draw (38.center) to (30);
		\draw (31) to (68.center);
		\draw [style=IX T II, bend right=45] (61.center) to (38.center);
		\draw [style=IX T II, in=180, out=0] (38.center) to (66.center);
		\draw [style=IX T II, in=180, out=0] (66.center) to (57.center);
		\draw [style=IX T II, in=180, out=0] (41.center) to (67.center);
		\draw [style=IX T II, in=180, out=0] (67.center) to (68.center);
		\draw [style=IX T II, bend left=45] (63.center) to (62.center);
		\draw [style=IX T II, in=-105, out=90] (62.center) to (61.center);
		\draw [style=IX T II, in=0, out=180] (38.center) to (63.center);
		\draw (45) to (54.center);
		\draw (54.center) to (69);
		\draw (69) to (70.center);
		\draw [style=IX T II, in=0, out=-180] (54.center) to (72.center);
		\draw [style=IX T II, bend left=45] (72.center) to (71.center);
		\draw [style=IX T II, in=-90, out=90] (71.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (54.center);
		\draw [style=IX T II, in=180, out=0] (54.center) to (73.center);
		\draw [style=IX T II, in=-180, out=0] (73.center) to (50.center);
		\draw [style=IX T II, in=90, out=-90] (60.center) to (65.center);
		\draw [style=IX T II, bend left=45] (65.center) to (64.center);
		\draw (59) to (60.center);
		\draw (59) to (81.center);
		\draw [style=IX W XI] (68.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (60.center);
		\draw [style=IX T II, in=0, out=180] (64.center) to (81.center);
		\draw [style=IX T II, bend right=45] (43.center) to (76.center);
		\draw [style=IX T II, in=-180, out=0] (76.center) to (82.center);
		\draw [style=IX T II, bend left=45] (82.center) to (83.center);
		\draw [style=IX T II, bend right=45] (78.center) to (79.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (79.center) to (84.center);
		\draw [style=IX T II, bend left=45] (84.center) to (85.center);
		\draw [style=IX T II, in=90, out=-90] (85.center) to (86.center);
		\draw [style=IX T II, bend right=45] (86.center) to (79.center);
		\draw [style=IX T II, in=0, out=-180] (79.center) to (88.center);
		\draw [style=IX T II, in=0, out=180] (88.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (78.center);
		\draw [style=IX T II, in=0, out=-180] (76.center) to (89.center);
		\draw [style=IX T II, in=0, out=180] (89.center) to (50.center);
		\draw (46) to (76.center);
		\draw (76.center) to (74);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (79.center) to (80);
		\draw (80) to (86.center);
		\draw (75) to (77.center);
		\draw [style=IX W XI] (87.center) to (86.center);
		\draw [style=IX W XI] (77.center) to (49.center);
		\draw (47) to (93.center);
		\draw (92.center) to (90);
		\draw (90) to (91.center);
		\draw [style=IX W XI] (34.center) to (91.center);
		\draw [style=IX W XI] (92.center) to (93.center);
		\draw [style=IX T II, bend right=45] (93.center) to (52.center);
		\draw [style=IX T II, in=0, out=180] (49.center) to (94.center);
		\draw [style=IX T II, in=0, out=180] (94.center) to (93.center);
		\draw [style=IX T II, in=-90, out=90] (91.center) to (95.center);
		\draw [style=IX T II, bend left=45] (95.center) to (96.center);
		\draw [style=IX T II, in=180, out=0] (96.center) to (92.center);
		\draw [style=IX T II, bend right=45] (92.center) to (91.center);
		\draw (110.center) to (69);
		\draw [style=IX W XI] (92.center) to (111.center);
		\draw [style=IX W XI] (38.center) to (109.center);
		\draw [style=IX T II, bend right=45] (116.center) to (114);
		\draw [style=IX W XI] (81.center) to (116.center);
		\draw (116.center) to (112);
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (113) to (117.center);
		\draw [style=IX T II, in=0, out=180] (120.center) to (116.center);
		\draw [style=IX T II, in=0, out=180] (117.center) to (121.center);
		\draw [style=IX T II, bend right=45] (115) to (117.center);
		\draw [style=IX W XI] (106.center) to (117.center);
		\draw [style=IX T II, bend right=45] (127.center) to (125);
		\draw (127.center) to (123);
		\draw (123) to (125);
		\draw (124) to (126);
		\draw (124) to (128.center);
		\draw [style=IX T II, in=0, out=180] (131.center) to (127.center);
		\draw [style=IX T II, in=0, out=180] (128.center) to (132.center);
		\draw [style=IX T II, bend right=45] (126) to (128.center);
		\draw [style=IX W XI] (122.center) to (128.center);
		\draw [style=IX W XI] (127.center) to (79.center);
		\draw (107.center) to (136);
		\draw (136) to (134);
		\draw (133) to (135);
		\draw [style=IX T II, bend right=45] (114) to (137.center);
		\draw [style=IX T II, bend right=45] (137.center) to (115);
		\draw [style=IX T II, in=0, out=-180] (137.center) to (120.center);
		\draw [style=IX T II, in=0, out=180] (121.center) to (137.center);
		\draw (113) to (137.center);
		\draw (137.center) to (112);
		\draw (123) to (138.center);
		\draw (138.center) to (124);
		\draw [style=IX T II, bend right=45] (125) to (138.center);
		\draw [style=IX T II, bend right=45] (138.center) to (126);
		\draw [style=IX T II, in=0, out=-180] (132.center) to (138.center);
		\draw [style=IX T II, in=0, out=180] (138.center) to (131.center);
		\draw (74) to (139);
		\draw (139) to (140);
		\draw (143.center) to (74);
		\draw (144.center) to (45);
		\draw (141.center) to (30);
		\draw (142.center) to (31);
		\draw [style=IX W XI] (78.center) to (143.center);
		\draw [style=IX W XI] (52.center) to (144.center);
		\draw [style=IX W XI] (142.center) to (43.center);
		\draw [style=IX W XI] (141.center) to (70.center);
		\draw [style=IX T II, bend right=45] (141.center) to (38.center);
		\draw [style=IX T II, bend right=45] (57.center) to (141.center);
		\draw [style=IX T II, bend right=45] (142.center) to (41.center);
		\draw [style=IX T II, bend right=45] (68.center) to (142.center);
		\draw [style=IX T II, bend right=45] (143.center) to (76.center);
		\draw [style=IX T II, in=90, out=-90] (83.center) to (143.center);
		\draw [style=IX T II, bend right=45] (144.center) to (54.center);
		\draw [style=IX T II, bend right=45] (50.center) to (144.center);
		\draw (136) to (145.center);
		\draw (145.center) to (135);
		\draw (139) to (146.center);
		\draw (146.center) to (135);
		\draw [style=IZ T II, bend right=45] (140) to (146.center);
		\draw [style=IZ T II, bend right=45] (146.center) to (133);
		\draw [style=IZ T II, bend right=45] (133) to (145.center);
		\draw [style=IZ T II, bend right=45] (145.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-09-z-coloured-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (2.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (2.5, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=Z dot] (90) at (-2.5, -1.5) {};
		\node [style=none] (106) at (5.5, 1.5) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (3.5, 1.5) {};
		\node [style=X dot] (113) at (4.5, 1.5) {};
		\node [style=Z dot] (114) at (3.5, 2) {};
		\node [style=Z dot] (115) at (4.5, 2) {};
		\node [style=none] (122) at (5.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=X dot] (124) at (4.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=Z dot] (126) at (4.5, -1) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=X dot] (134) at (4.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=Z dot] (136) at (4.5, 0) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (123) to (125);
		\draw (124) to (126);
		\draw (133) to (135);
		\draw (58) to (109.center);
		\draw (90) to (111.center);
		\draw (112) to (59);
		\draw (113) to (112);
		\draw (113) to (106.center);
		\draw (123) to (124);
		\draw (124) to (122.center);
		\draw [style=Z Web] (87.center) to (80);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (47) to (75);
		\draw [style=Z Web] (47) to (90);
		\draw [style=Z Web] (90) to (34.center);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (45) to (46);
		\draw [style=Z Web] (46) to (74);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (30) to (69);
		\draw [style=Z Web] (69) to (45);
		\draw [style=Z Web] (31) to (59);
		\draw [style=Z Web] (59) to (17.center);
		\draw [style=Z Web] (30) to (58);
		\draw [style=Z Web] (58) to (16.center);
		\draw (80) to (123);
		\draw [style=Z Web] (74) to (139);
		\draw [style=Z Web] (69) to (110.center);
		\draw [style=Z Web] (107.center) to (136);
		\draw [style=Z Web] (136) to (135);
		\draw [style=Z Web] (135) to (139);
		\draw (140) to (139);
		\draw (134) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-09-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (2.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (2.5, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=Z dot] (90) at (-2.5, -1.5) {};
		\node [style=none] (106) at (5.5, 1.5) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (3.5, 1.5) {};
		\node [style=X dot] (113) at (4.5, 1.5) {};
		\node [style=Z dot] (114) at (3.5, 2) {};
		\node [style=Z dot] (115) at (4.5, 2) {};
		\node [style=none] (122) at (5.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=X dot] (124) at (4.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=Z dot] (126) at (4.5, -1) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=X dot] (134) at (4.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=Z dot] (136) at (4.5, 0) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (123) to (125);
		\draw (124) to (126);
		\draw (133) to (135);
		\draw (135) to (136);
		\draw (139) to (135);
		\draw (58) to (109.center);
		\draw (90) to (111.center);
		\draw (112) to (59);
		\draw (113) to (112);
		\draw (113) to (106.center);
		\draw (123) to (124);
		\draw (124) to (122.center);
		\draw [style=Z Web] (87.center) to (80);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (47) to (75);
		\draw [style=Z Web] (47) to (90);
		\draw [style=Z Web] (90) to (34.center);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (45) to (46);
		\draw [style=Z Web] (46) to (74);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (30) to (69);
		\draw [style=Z Web] (69) to (45);
		\draw [style=Z Web] (31) to (59);
		\draw [style=Z Web] (59) to (17.center);
		\draw [style=Z Web] (30) to (58);
		\draw [style=Z Web] (58) to (16.center);
		\draw (80) to (123);
		\draw [style=Z Web] (74) to (139);
		\draw [style=Z Web] (139) to (140);
		\draw [style=Z Web] (69) to (110.center);
		\draw [style=Z Web] (107.center) to (136);
		\draw [style=Z Web] (134) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-10-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-1.5, -2.5) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (57) at (-1, 1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (1.5, 1.5) {};
		\node [style=none] (60) at (1.5, 2) {};
		\node [style=none] (61) at (-2.5, 2) {};
		\node [style=none] (62) at (-2.75, 1.5) {};
		\node [style=none] (63) at (-2.5, 1.25) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.75, 1.5) {};
		\node [style=none] (66) at (-1.5, 1.75) {};
		\node [style=none] (67) at (0.5, 1.75) {};
		\node [style=none] (68) at (1, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=none] (70) at (-1.5, 0.5) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (-1.5, -0.25) {};
		\node [style=none] (73) at (-0.5, 0.25) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (1.5, -1) {};
		\node [style=none] (79) at (2, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (82) at (1.5, 0.25) {};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=none] (84) at (2.5, -1.25) {};
		\node [style=none] (85) at (2.75, -1.5) {};
		\node [style=none] (86) at (2.5, -2) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=none] (88) at (1.5, -1.75) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=Z dot] (90) at (-1.5, -1.5) {};
		\node [style=none] (91) at (-1.5, -2) {};
		\node [style=none] (93) at (-1, -1.5) {};
		\node [style=none] (94) at (-0.5, -1.75) {};
		\node [style=none] (95) at (-1.75, -1.5) {};
		\node [style=none] (96) at (-1.5, -1.25) {};
		\node [style=none] (106) at (4.5, 1.5) {};
		\node [style=none] (107) at (4.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (2.5, 1.5) {};
		\node [style=X dot] (113) at (3.5, 1.5) {};
		\node [style=Z dot] (114) at (2.5, 2) {};
		\node [style=Z dot] (115) at (3.5, 2) {};
		\node [style=none] (116) at (2, 1.5) {};
		\node [style=none] (117) at (4, 1.5) {};
		\node [style=none] (120) at (2.5, 1.25) {};
		\node [style=none] (121) at (3.5, 1.25) {};
		\node [style=none] (122) at (4.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=none] (127) at (3, -1.5) {};
		\node [style=none] (131) at (3.5, -1.75) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=none] (137) at (3, 1.5) {};
		\node [style=none] (138) at (4, -1.5) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
		\node [style=Z dot] (141) at (-2.5, 0) {};
		\node [style=X dot] (142) at (-2.5, 0.5) {};
		\node [style=X dot] (143) at (-2.5, -1.5) {};
		\node [style=Z dot] (144) at (-2.5, -1) {};
		\node [style=none] (145) at (-3, -1.5) {};
		\node [style=none] (146) at (-2, -1.5) {};
		\node [style=none] (147) at (-2.5, -1.75) {};
		\node [style=none] (148) at (-1.5, 1) {};
		\node [style=none] (149) at (0.5, 1) {};
		\node [style=none] (150) at (1.5, -0.5) {};
		\node [style=none] (151) at (-0.5, -0.5) {};
		\node [style=none] (152) at (-2, 3.75) {};
		\node [style=none] (153) at (-2, -3.75) {};
		\node [style=none] (154) at (-1, 3.75) {};
		\node [style=none] (155) at (-1, -3.75) {};
		\node [style=none] (156) at (0, 3.75) {};
		\node [style=none] (157) at (0, -3.75) {};
		\node [style=none] (158) at (1, 3.75) {};
		\node [style=none] (159) at (1, -3.75) {};
		\node [style=none] (160) at (2, 3.75) {};
		\node [style=none] (161) at (2, -3.75) {};
		\node [style=none] (162) at (3, 3.75) {};
		\node [style=none] (163) at (3, -3.75) {};
		\node [style=none] (164) at (-2.5, -3.75) {1Z};
		\node [style=none] (165) at (-1.5, -3.75) {2Z};
		\node [style=none] (166) at (-0.5, -3.75) {3Z};
		\node [style=none] (167) at (0.5, -3.75) {4Z};
		\node [style=none] (168) at (1.5, -3.75) {5Z};
		\node [style=none] (169) at (2.5, -3.75) {6Z};
		\node [style=none] (170) at (3.5, -3.75) {7Z};
		\node [style=none] (171) at (4, 0) {};
		\node [style=none] (172) at (3, 0) {};
		\node [style=none] (173) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (41.center);
		\draw (47) to (49.center);
		\draw (46) to (50.center);
		\draw (50.center) to (45);
		\draw (52.center) to (47);
		\draw (43.center) to (46);
		\draw [style=IX T II, bend right=45] (52.center) to (49.center);
		\draw [style=IX T II, bend right=45] (50.center) to (43.center);
		\draw (30) to (57.center);
		\draw [style=IX W XI] (41.center) to (57.center);
		\draw [style=IX W XI] (17.center) to (60.center);
		\draw [style=IX W XI] (16.center) to (61.center);
		\draw (61.center) to (58);
		\draw (58) to (38.center);
		\draw (38.center) to (30);
		\draw (31) to (68.center);
		\draw [style=IX T II, bend right=45] (61.center) to (38.center);
		\draw [style=IX T II, in=180, out=0] (38.center) to (66.center);
		\draw [style=IX T II, in=180, out=0] (66.center) to (57.center);
		\draw [style=IX T II, in=180, out=0] (41.center) to (67.center);
		\draw [style=IX T II, in=180, out=0] (67.center) to (68.center);
		\draw [style=IX T II, bend left=45] (63.center) to (62.center);
		\draw [style=IX T II, in=-105, out=90] (62.center) to (61.center);
		\draw [style=IX T II, in=0, out=180] (38.center) to (63.center);
		\draw (45) to (54.center);
		\draw (54.center) to (69);
		\draw (69) to (70.center);
		\draw [style=IX T II, in=0, out=-180] (54.center) to (72.center);
		\draw [style=IX T II, bend left=45] (72.center) to (71.center);
		\draw [style=IX T II, in=-90, out=90] (71.center) to (70.center);
		\draw [style=IX T II, bend right=45] (70.center) to (54.center);
		\draw [style=IX T II, in=180, out=0] (54.center) to (73.center);
		\draw [style=IX T II, in=-180, out=0] (73.center) to (50.center);
		\draw [style=IX T II, in=90, out=-90] (60.center) to (65.center);
		\draw [style=IX T II, bend left=45] (65.center) to (64.center);
		\draw (59) to (60.center);
		\draw [style=IX T II, bend right=45] (43.center) to (76.center);
		\draw [style=IX T II, in=-180, out=0] (76.center) to (82.center);
		\draw [style=IX T II, bend left=45] (82.center) to (83.center);
		\draw [style=IX T II, bend right=45] (78.center) to (79.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (79.center) to (84.center);
		\draw [style=IX T II, bend left=45] (84.center) to (85.center);
		\draw [style=IX T II, in=90, out=-90] (85.center) to (86.center);
		\draw [style=IX T II, bend right=45] (86.center) to (79.center);
		\draw [style=IX T II, in=0, out=-180] (79.center) to (88.center);
		\draw [style=IX T II, in=0, out=180] (88.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (78.center);
		\draw [style=IX T II, in=0, out=-180] (76.center) to (89.center);
		\draw [style=IX T II, in=0, out=180] (89.center) to (50.center);
		\draw (46) to (76.center);
		\draw (76.center) to (74);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (79.center) to (80);
		\draw (80) to (86.center);
		\draw (75) to (77.center);
		\draw [style=IX W XI] (87.center) to (86.center);
		\draw [style=IX W XI] (77.center) to (49.center);
		\draw (47) to (93.center);
		\draw (90) to (91.center);
		\draw [style=IX W XI] (34.center) to (91.center);
		\draw [style=IX T II, bend right=45] (93.center) to (52.center);
		\draw [style=IX T II, in=0, out=180] (49.center) to (94.center);
		\draw [style=IX T II, in=0, out=180] (94.center) to (93.center);
		\draw [style=IX T II, in=-90, out=90] (91.center) to (95.center);
		\draw [style=IX T II, bend left=45] (95.center) to (96.center);
		\draw [style=IX W XI] (38.center) to (109.center);
		\draw [style=IX T II, bend right=45] (116.center) to (114);
		\draw (116.center) to (112);
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (113) to (117.center);
		\draw [style=IX T II, in=0, out=180] (120.center) to (116.center);
		\draw [style=IX T II, in=0, out=180] (117.center) to (121.center);
		\draw [style=IX T II, bend right=45] (115) to (117.center);
		\draw [style=IX W XI] (106.center) to (117.center);
		\draw [style=IX T II, bend right=45] (127.center) to (125);
		\draw (127.center) to (123);
		\draw (123) to (125);
		\draw [style=IX T II, in=0, out=180] (131.center) to (127.center);
		\draw [style=IX W XI] (127.center) to (79.center);
		\draw (133) to (135);
		\draw [style=IX T II, bend right=45] (114) to (137.center);
		\draw [style=IX T II, bend right=45] (137.center) to (115);
		\draw [style=IX T II, in=0, out=-180] (137.center) to (120.center);
		\draw [style=IX T II, in=0, out=180] (121.center) to (137.center);
		\draw (113) to (137.center);
		\draw (137.center) to (112);
		\draw (123) to (138.center);
		\draw [style=IX T II, bend right=45] (125) to (138.center);
		\draw [style=IX T II, in=0, out=180] (138.center) to (131.center);
		\draw (74) to (139);
		\draw (139) to (140);
		\draw (68.center) to (59);
		\draw [style=IX T II, bend right=45] (68.center) to (60.center);
		\draw [style=IX T II, in=0, out=-180] (64.center) to (68.center);
		\draw [style=IX W XI] (68.center) to (116.center);
		\draw (141) to (142);
		\draw (141) to (69);
		\draw (93.center) to (90);
		\draw [style=IX T II, bend right=45] (93.center) to (91.center);
		\draw [style=IX T II, in=-180, out=0] (96.center) to (93.center);
		\draw [style=IX W XI] (122.center) to (138.center);
		\draw [style=IX W XI] (111.center) to (145.center);
		\draw [style=IX T II, bend right=45] (145.center) to (144);
		\draw [style=IX T II, bend right=45] (144) to (146.center);
		\draw [style=IX T II, in=0, out=180] (147.center) to (145.center);
		\draw [style=IX T II, in=0, out=-180] (146.center) to (147.center);
		\draw [style=IX W XI] (93.center) to (146.center);
		\draw (146.center) to (143);
		\draw (143) to (145.center);
		\draw (143) to (144);
		\draw [style=IX W XI] (70.center) to (148.center);
		\draw [style=IX W XI] (43.center) to (149.center);
		\draw (149.center) to (31);
		\draw (148.center) to (30);
		\draw [style=IX T II, bend right=45] (148.center) to (38.center);
		\draw [style=IX T II, bend right=45] (57.center) to (148.center);
		\draw [style=IX T II, bend right=45] (149.center) to (41.center);
		\draw [style=IX T II, bend right=45] (68.center) to (149.center);
		\draw (150.center) to (74);
		\draw (151.center) to (45);
		\draw [style=IX W XI] (78.center) to (150.center);
		\draw [style=IX W XI] (52.center) to (151.center);
		\draw [style=IX T II, bend right=45] (151.center) to (54.center);
		\draw [style=IX T II, bend right=45] (50.center) to (151.center);
		\draw [style=IX T II, bend right=45] (150.center) to (76.center);
		\draw [style=IX T II, in=90, out=-90] (83.center) to (150.center);
		\draw [style=dashed-line] (152.center) to (153.center);
		\draw [style=dashed-line] (154.center) to (155.center);
		\draw [style=dashed-line] (156.center) to (157.center);
		\draw [style=dashed-line] (158.center) to (159.center);
		\draw [style=dashed-line] (160.center) to (161.center);
		\draw [style=dashed-line] (162.center) to (163.center);
		\draw [style=IZ W II] (110.center) to (173.center);
		\draw [style=IZ W II] (171.center) to (107.center);
		\draw (171.center) to (135);
		\draw (135) to (172.center);
		\draw (172.center) to (139);
		\draw (141) to (173.center);
		\draw [style=IZ T II, bend right=45] (140) to (172.center);
		\draw [style=IZ T II, bend right=45] (172.center) to (133);
		\draw [style=IZ T II, bend right=45] (133) to (171.center);
		\draw [style=IZ T II, bend right=45] (173.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-10-z-coloured-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-1.5, -2.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (1.5, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=Z dot] (90) at (-1.5, -1.5) {};
		\node [style=none] (106) at (4.5, 1.5) {};
		\node [style=none] (107) at (4.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (2.5, 1.5) {};
		\node [style=X dot] (113) at (3.5, 1.5) {};
		\node [style=Z dot] (114) at (2.5, 2) {};
		\node [style=Z dot] (115) at (3.5, 2) {};
		\node [style=none] (122) at (4.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
		\node [style=Z dot] (141) at (-2.5, 0) {};
		\node [style=X dot] (142) at (-2.5, 0.5) {};
		\node [style=X dot] (143) at (-2.5, -1.5) {};
		\node [style=Z dot] (144) at (-2.5, -1) {};
		\node [style=none] (152) at (-2, 3.75) {};
		\node [style=none] (153) at (-2, -3.75) {};
		\node [style=none] (154) at (-1, 3.75) {};
		\node [style=none] (155) at (-1, -3.75) {};
		\node [style=none] (156) at (0, 3.75) {};
		\node [style=none] (157) at (0, -3.75) {};
		\node [style=none] (158) at (1, 3.75) {};
		\node [style=none] (159) at (1, -3.75) {};
		\node [style=none] (160) at (2, 3.75) {};
		\node [style=none] (161) at (2, -3.75) {};
		\node [style=none] (162) at (3, 3.75) {};
		\node [style=none] (163) at (3, -3.75) {};
		\node [style=none] (164) at (-2.5, -3.75) {1Z};
		\node [style=none] (165) at (-1.5, -3.75) {2Z};
		\node [style=none] (166) at (-0.5, -3.75) {3Z};
		\node [style=none] (167) at (0.5, -3.75) {4Z};
		\node [style=none] (168) at (1.5, -3.75) {5Z};
		\node [style=none] (169) at (2.5, -3.75) {6Z};
		\node [style=none] (170) at (3.5, -3.75) {7Z};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (123) to (125);
		\draw (143) to (144);
		\draw [style=dashed-line] (152.center) to (153.center);
		\draw [style=dashed-line] (154.center) to (155.center);
		\draw [style=dashed-line] (156.center) to (157.center);
		\draw [style=dashed-line] (158.center) to (159.center);
		\draw [style=dashed-line] (160.center) to (161.center);
		\draw [style=dashed-line] (162.center) to (163.center);
		\draw (109.center) to (58);
		\draw [style=Z Web] (80) to (87.center);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (75) to (47);
		\draw [style=Z Web] (47) to (90);
		\draw [style=Z Web] (90) to (34.center);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (45) to (46);
		\draw [style=Z Web] (46) to (74);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (30) to (69);
		\draw [style=Z Web] (69) to (45);
		\draw [style=Z Web] (30) to (58);
		\draw [style=Z Web] (58) to (16.center);
		\draw [style=Z Web] (17.center) to (59);
		\draw [style=Z Web] (59) to (31);
		\draw (113) to (106.center);
		\draw (113) to (112);
		\draw (59) to (112);
		\draw [style=Z Web] (139) to (74);
		\draw [style=Z Web] (69) to (141);
		\draw (80) to (123);
		\draw (123) to (122.center);
		\draw (90) to (143);
		\draw (143) to (111.center);
		\draw (140) to (139);
		\draw (133) to (135);
		\draw (142) to (141);
		\draw [style=Z Web] (139) to (135);
		\draw [style=Z Web] (135) to (107.center);
		\draw [style=Z Web] (110.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-10-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=X dot] (30) at (-1.5, 1.5) {};
		\node [style=X dot] (31) at (0.5, 1.5) {};
		\node [style=none] (34) at (-1.5, -2.5) {};
		\node [style=X dot] (45) at (-0.5, 0) {};
		\node [style=X dot] (46) at (0.5, 0) {};
		\node [style=X dot] (47) at (-0.5, -1.5) {};
		\node [style=Z dot] (58) at (-2.5, 1.5) {};
		\node [style=Z dot] (59) at (1.5, 1.5) {};
		\node [style=X dot] (69) at (-1.5, 0) {};
		\node [style=X dot] (74) at (1.5, 0) {};
		\node [style=X dot] (75) at (1.5, -1.5) {};
		\node [style=Z dot] (80) at (2.5, -1.5) {};
		\node [style=none] (87) at (2.5, -2.5) {};
		\node [style=Z dot] (90) at (-1.5, -1.5) {};
		\node [style=none] (106) at (4.5, 1.5) {};
		\node [style=none] (107) at (4.5, 0) {};
		\node [style=none] (109) at (-3.5, 1.5) {};
		\node [style=none] (110) at (-3.5, 0) {};
		\node [style=none] (111) at (-3.5, -1.5) {};
		\node [style=X dot] (112) at (2.5, 1.5) {};
		\node [style=X dot] (113) at (3.5, 1.5) {};
		\node [style=Z dot] (114) at (2.5, 2) {};
		\node [style=Z dot] (115) at (3.5, 2) {};
		\node [style=none] (122) at (4.5, -1.5) {};
		\node [style=X dot] (123) at (3.5, -1.5) {};
		\node [style=Z dot] (125) at (3.5, -1) {};
		\node [style=X dot] (133) at (3.5, 0.5) {};
		\node [style=Z dot] (135) at (3.5, 0) {};
		\node [style=Z dot] (139) at (2.5, 0) {};
		\node [style=X dot] (140) at (2.5, 0.5) {};
		\node [style=Z dot] (141) at (-2.5, 0) {};
		\node [style=X dot] (142) at (-2.5, 0.5) {};
		\node [style=X dot] (143) at (-2.5, -1.5) {};
		\node [style=Z dot] (144) at (-2.5, -1) {};
		\node [style=none] (152) at (-2, 3.75) {};
		\node [style=none] (153) at (-2, -3.75) {};
		\node [style=none] (154) at (-1, 3.75) {};
		\node [style=none] (155) at (-1, -3.75) {};
		\node [style=none] (156) at (0, 3.75) {};
		\node [style=none] (157) at (0, -3.75) {};
		\node [style=none] (158) at (1, 3.75) {};
		\node [style=none] (159) at (1, -3.75) {};
		\node [style=none] (160) at (2, 3.75) {};
		\node [style=none] (161) at (2, -3.75) {};
		\node [style=none] (162) at (3, 3.75) {};
		\node [style=none] (163) at (3, -3.75) {};
		\node [style=none] (164) at (-2.5, -3.75) {1Z};
		\node [style=none] (165) at (-1.5, -3.75) {2Z};
		\node [style=none] (166) at (-0.5, -3.75) {3Z};
		\node [style=none] (167) at (0.5, -3.75) {4Z};
		\node [style=none] (168) at (1.5, -3.75) {5Z};
		\node [style=none] (169) at (2.5, -3.75) {6Z};
		\node [style=none] (170) at (3.5, -3.75) {7Z};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (114);
		\draw (113) to (115);
		\draw (123) to (125);
		\draw (133) to (135);
		\draw (139) to (135);
		\draw (107.center) to (135);
		\draw (110.center) to (141);
		\draw (143) to (144);
		\draw [style=dashed-line] (152.center) to (153.center);
		\draw [style=dashed-line] (154.center) to (155.center);
		\draw [style=dashed-line] (156.center) to (157.center);
		\draw [style=dashed-line] (158.center) to (159.center);
		\draw [style=dashed-line] (160.center) to (161.center);
		\draw [style=dashed-line] (162.center) to (163.center);
		\draw (109.center) to (58);
		\draw [style=Z Web] (80) to (87.center);
		\draw [style=Z Web] (80) to (75);
		\draw [style=Z Web] (75) to (47);
		\draw [style=Z Web] (47) to (90);
		\draw [style=Z Web] (90) to (34.center);
		\draw [style=Z Web] (47) to (45);
		\draw [style=Z Web] (45) to (46);
		\draw [style=Z Web] (46) to (74);
		\draw [style=Z Web] (74) to (75);
		\draw [style=Z Web] (46) to (31);
		\draw [style=Z Web] (31) to (30);
		\draw [style=Z Web] (30) to (69);
		\draw [style=Z Web] (69) to (45);
		\draw [style=Z Web] (30) to (58);
		\draw [style=Z Web] (58) to (16.center);
		\draw [style=Z Web] (17.center) to (59);
		\draw [style=Z Web] (59) to (31);
		\draw (113) to (106.center);
		\draw (113) to (112);
		\draw (59) to (112);
		\draw [style=Z Web] (140) to (139);
		\draw [style=Z Web] (139) to (74);
		\draw [style=Z Web] (69) to (141);
		\draw [style=Z Web] (141) to (142);
		\draw (80) to (123);
		\draw (123) to (122.center);
		\draw (90) to (143);
		\draw (143) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, 1.5) {};
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=Z dot] (3) at (0, -1.5) {};
		\node [style=X dot] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 2) {};
		\node [style=Z dot] (1) at (0.5, 3) {};
		\node [style=Z dot] (2) at (-0.5, -2) {};
		\node [style=Z dot] (3) at (0.5, -3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1.5, -3) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (1.5, -3) {};
		\node [style=X dot] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (0) to (13);
		\draw (1) to (13);
		\draw (13) to (2);
		\draw (13) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 2) {};
		\node [style=Z dot] (1) at (0.5, 3) {};
		\node [style=Z dot] (2) at (-0.5, -2) {};
		\node [style=Z dot] (3) at (0.5, -3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1.5, -3) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (1.5, -3) {};
		\node [style=X dot] (13) at (0, -1) {};
		\node [style=X dot] (14) at (-0.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (13) to (2);
		\draw (13) to (3);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (14) to (0);
		\draw (15) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 2) {};
		\node [style=Z dot] (1) at (0.5, 3) {};
		\node [style=Z dot] (2) at (-0.5, -2) {};
		\node [style=Z dot] (3) at (0.5, -3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1.5, -3) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (1.5, -3) {};
		\node [style=X dot] (14) at (-0.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
		\node [style=X dot] (16) at (-0.5, -1) {};
		\node [style=X dot] (17) at (0.5, -1) {};
		\node [style=X dot] (18) at (-0.5, 0) {};
		\node [style=X dot] (19) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (14) to (0);
		\draw (15) to (1);
		\draw (14) to (18);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (19) to (17);
		\draw (17) to (3);
		\draw (17) to (16);
		\draw (2) to (16);
		\draw (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 2) {};
		\node [style=Z dot] (1) at (1.5, 3) {};
		\node [style=Z dot] (2) at (-1.5, -2) {};
		\node [style=Z dot] (3) at (2.5, -3) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-3.5, -2) {};
		\node [style=none] (8) at (-3.5, -3) {};
		\node [style=none] (9) at (3.5, 3) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (3.5, -3) {};
		\node [style=X dot] (14) at (-1.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
		\node [style=X dot] (16) at (-0.5, -1) {};
		\node [style=X dot] (17) at (1.5, -1) {};
		\node [style=X dot] (18) at (-0.5, 0) {};
		\node [style=X dot] (19) at (0.5, 0) {};
		\node [style=X dot] (20) at (-1.5, 0) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=Z dot] (22) at (2.5, -1) {};
		\node [style=Z dot] (23) at (-1.5, -1) {};
		\node [style=Z dot] (24) at (-2.5, 1) {};
		\node [style=Z dot] (25) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (14) to (20);
		\draw (20) to (18);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (1) to (25);
		\draw (25) to (15);
		\draw (14) to (24);
		\draw (24) to (0);
		\draw (23) to (2);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (22) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 2) {};
		\node [style=Z dot] (1) at (1.5, 3) {};
		\node [style=Z dot] (2) at (-1.5, -2) {};
		\node [style=Z dot] (3) at (2.5, -3) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-3.5, -2) {};
		\node [style=none] (8) at (-3.5, -3) {};
		\node [style=none] (9) at (3.5, 3) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (3.5, -3) {};
		\node [style=X dot] (14) at (-1.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
		\node [style=X dot] (16) at (-0.5, -1) {};
		\node [style=X dot] (17) at (1.5, -1) {};
		\node [style=X dot] (18) at (-0.5, 0) {};
		\node [style=X dot] (19) at (0.5, 0) {};
		\node [style=X dot] (20) at (-1.5, 0) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=Z dot] (22) at (2.5, -1) {};
		\node [style=Z dot] (23) at (-1.5, -1) {};
		\node [style=Z dot] (24) at (-2.5, 1) {};
		\node [style=Z dot] (25) at (1.5, 1) {};
		\node [style=Z dot] (26) at (3.5, 1) {};
		\node [style=Z dot] (27) at (3.5, -1) {};
		\node [style=Z dot] (28) at (-3.5, -1) {};
		\node [style=Z dot] (29) at (-3.5, 1) {};
		\node [style=X dot] (30) at (3.5, 0) {};
		\node [style=X dot] (31) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (14) to (20);
		\draw (20) to (18);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (1) to (25);
		\draw (25) to (15);
		\draw (14) to (24);
		\draw (24) to (0);
		\draw (23) to (2);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (22) to (3);
		\draw (29) to (24);
		\draw (31) to (20);
		\draw (28) to (23);
		\draw (22) to (27);
		\draw (21) to (30);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 2) {};
		\node [style=Z dot] (1) at (1.5, 3) {};
		\node [style=Z dot] (2) at (-1.5, -2) {};
		\node [style=Z dot] (3) at (2.5, -3) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-3.5, -2) {};
		\node [style=none] (8) at (-3.5, -3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.5, -2) {};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=X dot] (14) at (-1.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
		\node [style=X dot] (16) at (-0.5, -1) {};
		\node [style=X dot] (17) at (1.5, -1) {};
		\node [style=X dot] (18) at (-0.5, 0) {};
		\node [style=X dot] (19) at (0.5, 0) {};
		\node [style=X dot] (20) at (-1.5, 0) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=Z dot] (22) at (2.5, -1) {};
		\node [style=Z dot] (23) at (-1.5, -1) {};
		\node [style=Z dot] (24) at (-2.5, 1) {};
		\node [style=Z dot] (25) at (1.5, 1) {};
		\node [style=Z dot] (26) at (3.5, 1) {};
		\node [style=Z dot] (27) at (3.5, -1) {};
		\node [style=X dot] (30) at (3.5, 0) {};
		\node [style=none] (31) at (-3.5, 1) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=Z dot] (34) at (4.5, -1) {};
		\node [style=Z dot] (35) at (4.5, 1) {};
		\node [style=X dot] (36) at (4.5, 0) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (14) to (20);
		\draw (20) to (18);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (1) to (25);
		\draw (25) to (15);
		\draw (14) to (24);
		\draw (24) to (0);
		\draw (23) to (2);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (22) to (3);
		\draw (22) to (27);
		\draw (21) to (30);
		\draw (25) to (26);
		\draw (31.center) to (24);
		\draw (32.center) to (20);
		\draw (33.center) to (23);
		\draw (35) to (37.center);
		\draw (36) to (38.center);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 2) {};
		\node [style=Z dot] (1) at (1.5, 3) {};
		\node [style=Z dot] (2) at (-1.5, -2) {};
		\node [style=Z dot] (3) at (2.5, -3) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-3.5, 2) {};
		\node [style=none] (7) at (-3.5, -2) {};
		\node [style=none] (8) at (-3.5, -3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.5, -2) {};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=X dot] (14) at (-1.5, 1) {};
		\node [style=X dot] (15) at (0.5, 1) {};
		\node [style=X dot] (16) at (-0.5, -1) {};
		\node [style=X dot] (17) at (1.5, -1) {};
		\node [style=X dot] (18) at (-0.5, 0) {};
		\node [style=X dot] (19) at (0.5, 0) {};
		\node [style=X dot] (20) at (-1.5, 0) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=Z dot] (22) at (2.5, -1) {};
		\node [style=Z dot] (23) at (-1.5, -1) {};
		\node [style=Z dot] (24) at (-2.5, 1) {};
		\node [style=Z dot] (25) at (1.5, 1) {};
		\node [style=none] (31) at (-3.5, 1) {};
		\node [style=none] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, -1) {};
		\node [style=X dot] (40) at (3.5, -1) {};
		\node [style=X dot] (41) at (4.5, -1) {};
		\node [style=X dot] (42) at (3.5, 1) {};
		\node [style=X dot] (43) at (4.5, 1) {};
		\node [style=X dot] (44) at (3.5, 0.5) {};
		\node [style=X dot] (45) at (4.5, 0.5) {};
		\node [style=Z dot] (46) at (3.5, 1.5) {};
		\node [style=Z dot] (47) at (4.5, 1.5) {};
		\node [style=Z dot] (48) at (3.5, 0) {};
		\node [style=Z dot] (49) at (4.5, 0) {};
		\node [style=Z dot] (50) at (3.5, -0.5) {};
		\node [style=Z dot] (51) at (4.5, -0.5) {};
		\node [style=Z dot] (52) at (2.5, 0) {};
		\node [style=X dot] (53) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (14) to (20);
		\draw (20) to (18);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (1) to (25);
		\draw (25) to (15);
		\draw (14) to (24);
		\draw (24) to (0);
		\draw (23) to (2);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (22) to (3);
		\draw (31.center) to (24);
		\draw (32.center) to (20);
		\draw (33.center) to (23);
		\draw (22) to (40);
		\draw (40) to (41);
		\draw (50) to (40);
		\draw (51) to (41);
		\draw (41) to (39.center);
		\draw (49) to (38.center);
		\draw (45) to (49);
		\draw (44) to (48);
		\draw (48) to (49);
		\draw (42) to (46);
		\draw (42) to (43);
		\draw (43) to (47);
		\draw (43) to (37.center);
		\draw (25) to (42);
		\draw (21) to (52);
		\draw (52) to (53);
		\draw (52) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/gs-style-new-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.5, 2) {};
		\node [style=Z dot] (1) at (1.5, 3) {};
		\node [style=Z dot] (2) at (-3, -2) {};
		\node [style=Z dot] (3) at (3, -3) {};
		\node [style=none] (5) at (-5.5, 3) {};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-5.5, -2) {};
		\node [style=none] (8) at (-5.5, -3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.5, -2) {};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=X dot] (14) at (-3, 1) {};
		\node [style=X dot] (15) at (0, 1) {};
		\node [style=X dot] (16) at (-1.5, -1) {};
		\node [style=X dot] (17) at (1.5, -1) {};
		\node [style=X dot] (18) at (-1.5, 0) {};
		\node [style=X dot] (19) at (0, 0) {};
		\node [style=X dot] (20) at (-3, 0) {};
		\node [style=X dot] (21) at (1.5, 0) {};
		\node [style=Z dot] (22) at (3, -1) {};
		\node [style=Z dot] (23) at (-3, -1) {};
		\node [style=Z dot] (24) at (-4.5, 1) {};
		\node [style=Z dot] (25) at (1.5, 1) {};
		\node [style=none] (31) at (-5.5, 1) {};
		\node [style=none] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (-5.5, -1) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, -1) {};
		\node [style=X dot] (40) at (4.5, -1) {};
		\node [style=X dot] (41) at (-4.5, -1) {};
		\node [style=X dot] (42) at (3, 1) {};
		\node [style=X dot] (43) at (4.5, 1) {};
		\node [style=X dot] (44) at (4.5, 0.5) {};
		\node [style=X dot] (45) at (-4.5, 0.5) {};
		\node [style=Z dot] (46) at (3, 1.5) {};
		\node [style=Z dot] (47) at (4.5, 1.5) {};
		\node [style=Z dot] (48) at (4.5, 0) {};
		\node [style=Z dot] (49) at (-4.5, 0) {};
		\node [style=Z dot] (50) at (4.5, -0.5) {};
		\node [style=Z dot] (51) at (-4.5, -0.5) {};
		\node [style=Z dot] (52) at (3, 0) {};
		\node [style=X dot] (53) at (3, 0.5) {};
		\node [style=none] (54) at (-3.75, 3.75) {};
		\node [style=none] (55) at (-3.75, -3.75) {};
		\node [style=none] (56) at (-2.25, 3.75) {};
		\node [style=none] (57) at (-2.25, -3.75) {};
		\node [style=none] (58) at (-0.75, 3.75) {};
		\node [style=none] (59) at (-0.75, -3.75) {};
		\node [style=none] (60) at (0.75, 3.75) {};
		\node [style=none] (61) at (0.75, -3.75) {};
		\node [style=none] (62) at (2.25, 3.75) {};
		\node [style=none] (63) at (2.25, -3.75) {};
		\node [style=none] (64) at (3.75, 3.75) {};
		\node [style=none] (65) at (3.75, -3.75) {};
		\node [style=none] (66) at (-4.5, -3.75) {1Z};
		\node [style=none] (67) at (-3, -3.75) {2Z};
		\node [style=none] (68) at (-1.5, -3.75) {3Z};
		\node [style=none] (69) at (0, -3.75) {4Z};
		\node [style=none] (70) at (1.5, -3.75) {5Z};
		\node [style=none] (71) at (3, -3.75) {6Z};
		\node [style=none] (72) at (4.5, -3.75) {7Z};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (15) to (14);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (14) to (20);
		\draw (20) to (18);
		\draw (19) to (21);
		\draw (21) to (17);
		\draw (1) to (25);
		\draw (25) to (15);
		\draw (14) to (24);
		\draw (24) to (0);
		\draw (23) to (2);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (22) to (3);
		\draw (31.center) to (24);
		\draw (22) to (40);
		\draw (50) to (40);
		\draw (51) to (41);
		\draw (45) to (49);
		\draw (44) to (48);
		\draw (42) to (46);
		\draw (42) to (43);
		\draw (43) to (47);
		\draw (43) to (37.center);
		\draw (25) to (42);
		\draw (21) to (52);
		\draw (52) to (53);
		\draw (52) to (48);
		\draw (32.center) to (49);
		\draw (49) to (20);
		\draw (48) to (38.center);
		\draw (33.center) to (41);
		\draw (23) to (41);
		\draw (40) to (39.center);
		\draw [style=dashed-line] (54.center) to (55.center);
		\draw [style=dashed-line] (56.center) to (57.center);
		\draw [style=dashed-line] (58.center) to (59.center);
		\draw [style=dashed-line] (60.center) to (61.center);
		\draw [style=dashed-line] (62.center) to (63.center);
		\draw [style=dashed-line] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/meas-RHS-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=X dot] (4) at (-0.5, 0) {};
		\node [style=X dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (8.center);
		\draw (6.center) to (5);
		\draw (4) to (6.center);
		\draw (0) to (4);
		\draw (4) to (7.center);
		\draw [style=IX W XI] (2.center) to (7.center);
		\draw [style=IX W XI] (8.center) to (3.center);
		\draw [style=IX T II, bend right=45] (7.center) to (0);
		\draw [style=IX T II, bend right=45] (0) to (6.center);
		\draw [style=IX T II, bend right=45] (6.center) to (1);
		\draw [style=IX T II, bend right=45] (1) to (8.center);
		\draw [style=IX T II, in=0, out=-180] (8.center) to (9.center);
		\draw [style=IX T II, in=0, out=-180] (9.center) to (6.center);
		\draw [style=IX T II, in=0, out=180] (6.center) to (10.center);
		\draw [style=IX T II, in=0, out=180] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0.5) {};
		\node [style=Z dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=X dot] (4) at (-1, 0) {};
		\node [style=X dot] (5) at (0, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=Z dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=X dot] (13) at (1, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (8.center);
		\draw (6.center) to (5);
		\draw (4) to (6.center);
		\draw (0) to (4);
		\draw (4) to (7.center);
		\draw [style=IX W XI] (2.center) to (7.center);
		\draw [style=IX T II, bend right=45] (7.center) to (0);
		\draw [style=IX T II, bend right=45] (0) to (6.center);
		\draw [style=IX T II, bend right=45] (6.center) to (1);
		\draw [style=IX T II, bend right=45] (1) to (8.center);
		\draw [style=IX T II, in=0, out=-180] (8.center) to (9.center);
		\draw [style=IX T II, in=0, out=-180] (9.center) to (6.center);
		\draw [style=IX T II, in=0, out=180] (6.center) to (10.center);
		\draw [style=IX T II, in=0, out=180] (10.center) to (7.center);
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw [style=IX W XI] (14.center) to (12.center);
		\draw [style=IX T II, bend right=45] (11) to (14.center);
		\draw [style=IX T II, in=0, out=-180] (14.center) to (15.center);
		\draw (8.center) to (13);
		\draw [style=IX T II, bend right=45] (8.center) to (11);
		\draw [style=IX T II, in=0, out=180] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-2-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=Z dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=X dot] (13) at (1, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw [style=IX T II, bend right=45] (11) to (14.center);
		\draw (8.center) to (13);
		\draw [style=IX T II, bend right=45] (8.center) to (11);
		\draw [style=IX W II] (2.center) to (0);
		\draw [style=IX W II] (1) to (8.center);
		\draw [style=IX W II] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-2-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=Z dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=X dot] (13) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw [style=X Web] (12.center) to (13);
		\draw [style=X Web] (13) to (1);
		\draw [style=X Web] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-3-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=Z dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=X dot] (13) at (1, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=X dot] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw [style=IX T II, bend right=45] (11) to (14.center);
		\draw (8.center) to (13);
		\draw [style=IX T II, bend right=45] (8.center) to (11);
		\draw [style=IX W II] (2.center) to (0);
		\draw [style=IX T II, bend right=45] (1) to (8.center);
		\draw [style=IX W II] (14.center) to (12.center);
		\draw (1) to (15);
		\draw (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-3-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=Z dot] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=X dot] (13) at (1, 0) {};
		\node [style=X dot] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw [style=X Web] (12.center) to (13);
		\draw [style=X Web] (0) to (2.center);
		\draw [style=X Web] (1) to (14);
		\draw [style=X Web] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-4-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=Z dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=X dot] (13) at (1.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=X dot] (16) at (-0.5, 0) {};
		\node [style=X dot] (17) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw [style=IX T II, bend right=45] (11) to (14.center);
		\draw (8.center) to (13);
		\draw [style=IX T II, bend right=45] (8.center) to (11);
		\draw [style=IX W II] (2.center) to (0);
		\draw [style=IX T II, bend right=45] (1) to (8.center);
		\draw (1) to (17);
		\draw (17) to (16);
		\draw (17) to (8.center);
		\draw [style=IX W II] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-4-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Z dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=X dot] (13) at (1.5, 0) {};
		\node [style=X dot] (14) at (0.5, 0) {};
		\node [style=X dot] (15) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13);
		\draw [style=X Web] (12.center) to (13);
		\draw [style=X Web] (0) to (2.center);
		\draw [style=X Web] (1) to (14);
		\draw [style=X Web] (14) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-5-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Z dot] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=X dot] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX W II] (2.center) to (0);
		\draw [style=IX W II] (11) to (12.center);
		\draw (16) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/triple-meas-5-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=Z dot] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=X dot] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (1);
		\draw [style=X Web] (12.center) to (11);
		\draw [style=X Web] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/x-web-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (2) to (8.center);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [style=X Web] (5.center) to (0);
		\draw [style=bridge] (3) to (12);
		\draw [style=X Web] (0) to (12);
		\draw [style=X Web] (3) to (12);
		\draw [style=X Web] (3) to (4.center);
		\draw (12) to (1);
		\draw (2) to (12);
		\draw [style=X Web] (11.center) to (3);
		\draw [style=X Web] (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/x-web-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8.center);
		\draw (7.center) to (2);
		\draw (11.center) to (3);
		\draw (3) to (4.center);
		\draw [style=X Web] (10.center) to (0);
		\draw [style=X Web] (0) to (5.center);
		\draw [style=X Web] (9.center) to (1);
		\draw [style=X Web] (1) to (6.center);
		\draw [style=bridge 0] (2) to (12);
		\draw [style=bridge 0] (12) to (3);
		\draw (3) to (12);
		\draw (12) to (2);
		\draw [style=X Web] (1) to (12);
		\draw [style=X Web] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/x-web-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (3) to (4.center);
		\draw (10.center) to (0);
		\draw (0) to (5.center);
		\draw (3) to (12);
		\draw (0) to (12);
		\draw [style=X Web] (9.center) to (1);
		\draw [style=X Web] (1) to (6.center);
		\draw [style=X Web] (7.center) to (2);
		\draw [style=X Web] (8.center) to (2);
		\draw [style=bridge] (2) to (12);
		\draw [style=X Web] (1) to (12);
		\draw [style=X Web] (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/x-web-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (9.center);
		\draw [style=X Web] (11.center) to (3);
		\draw [style=X Web] (3) to (4.center);
		\draw [style=X Web] (8.center) to (2);
		\draw [style=X Web] (2) to (7.center);
		\draw [style=bridge] (2) to (12);
		\draw [style=bridge] (12) to (3);
		\draw (0) to (12);
		\draw (1) to (12);
		\draw [style=X Web] (2) to (12);
		\draw [style=X Web] (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (2) to (8.center);
		\draw [style=Z Web] (2) to (7.center);
		\draw [style=Z Web] (6.center) to (1);
		\draw [style=Z Web] (0) to (5.center);
		\draw [style=Z Web] (4.center) to (3);
		\draw [style=Z Web T] (2) to (12);
		\draw [style=Z Web T] (12) to (1);
		\draw [style=Z Web T] (0) to (12);
		\draw [style=Z Web T] (12) to (3);
		\draw (3) to (12);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (2.75, -2.25) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.75, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (0) to (10.center);
		\draw (9.center) to (1);
		\draw (2) to (8.center);
		\draw [style=Z Web] (2) to (7.center);
		\draw [style=Z Web] (6.center) to (1);
		\draw [style=Z Web] (0) to (5.center);
		\draw [style=Z Web] (4.center) to (3);
		\draw [style=Z Web T] (2) to (12);
		\draw [style=Z Web T] (12) to (1);
		\draw [style=Z Web T] (0) to (12);
		\draw [style=Z Web T] (12) to (3);
		\draw (3) to (12);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (9.center);
		\draw (8.center) to (2);
		\draw (2) to (7.center);
		\draw (2) to (12);
		\draw (1) to (12);
		\draw (0) to (12);
		\draw [style=Z Web] (11.center) to (3);
		\draw [style=Z Web] (3) to (4.center);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (9.center);
		\draw (8.center) to (2);
		\draw (2) to (7.center);
		\draw (2) to (12);
		\draw (1) to (12);
		\draw [style=Z Web] (10.center) to (0);
		\draw [style=Z Web] (0) to (5.center);
		\draw (11.center) to (3);
		\draw (3) to (4.center);
		\draw [style=bridge 0] (3) to (12);
		\draw (3) to (12);
		\draw (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2);
		\draw (11.center) to (3);
		\draw (3) to (4.center);
		\draw (0) to (12);
		\draw (10.center) to (0);
		\draw (3) to (12);
		\draw (0) to (5.center);
		\draw [style=Z Web] (1) to (6.center);
		\draw [style=Z Web] (9.center) to (1);
		\draw [style=bridge 0] (2) to (12);
		\draw (7.center) to (2);
		\draw (1) to (12);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/z-web-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z dot] (1) at (0, -0.75) {};
		\node [style=Z dot] (2) at (0, -2.25) {};
		\node [style=Z dot] (3) at (0, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=X dot] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (3) to (4.center);
		\draw (0) to (12);
		\draw (10.center) to (0);
		\draw (3) to (12);
		\draw (0) to (5.center);
		\draw (9.center) to (1);
		\draw (1) to (6.center);
		\draw [style=Z Web] (8.center) to (2);
		\draw (1) to (12);
		\draw [style=bridge 0] (2) to (12);
		\draw [style=Z Web] (2) to (7.center);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-1-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (0.175, 0.5) {};
		\node [style=none] (26) at (-0.175, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX W XI, in=0, out=-90] (18.center) to (23.center);
		\draw [style=IX W XI, in=180, out=-90] (19.center) to (21.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (23.center) to (24.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (24.center) to (21.center);
		\draw (23.center) to (20);
		\draw (20) to (21.center);
		\draw [style=IX T II, bend right=60] (25.center) to (23.center);
		\draw [style=IX T II, bend right=60] (21.center) to (26.center);
		\draw (25.center) to (20);
		\draw (20) to (26.center);
		\draw [style=IX W II] (26.center) to (16.center);
		\draw [style=IX W II] (17.center) to (25.center);
		\draw [style=IX T II, bend right=75, looseness=2.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-1-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=X dot] (20) at (0, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (16.center) to (20);
		\draw [style=Z Web] (23.center) to (20);
		\draw [style=Z Web] (20) to (17.center);
		\draw [style=Z Web] (21.center) to (20);
		\draw [style=Z Web, in=0, out=-90] (18.center) to (23.center);
		\draw [style=Z Web, in=-180, out=-90] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-3-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -0.5) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=X dot] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX W XI, in=0, out=-90, looseness=0.75] (18.center) to (29.center);
		\draw [style=IX W XI] (17.center) to (23.center);
		\draw [style=IX W XI] (16.center) to (21.center);
		\draw [style=IX W XI, in=-180, out=-90, looseness=0.75] (19.center) to (31.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (26.center) to (20.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (20.center) to (21.center);
		\draw [style=IX T II, bend right=45] (31.center) to (26.center);
		\draw [style=IX T II, bend right=45] (21.center) to (22.center);
		\draw [style=IX T II, bend right=45] (22.center) to (23.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (23.center) to (24.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (24.center) to (25.center);
		\draw [style=IX T II, bend right=45] (25.center) to (29.center);
		\draw [style=IX T II, bend right=45] (25.center) to (22.center);
		\draw [style=IX T II, bend right=45] (22.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (30.center);
		\draw [style=IX T II, bend right=45] (30.center) to (25.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (29.center) to (28.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (28.center) to (30.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (30.center) to (27.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (27.center) to (31.center);
		\draw (21.center) to (15);
		\draw (15) to (26.center);
		\draw (26.center) to (13);
		\draw (13) to (31.center);
		\draw (13) to (30.center);
		\draw (30.center) to (12);
		\draw (12) to (29.center);
		\draw (12) to (25.center);
		\draw (25.center) to (14);
		\draw (14) to (23.center);
		\draw (14) to (22.center);
		\draw (22.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-3-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -0.5) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=X dot] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (13) to (12);
		\draw [style=Z Web] (12) to (14);
		\draw [style=Z Web] (14) to (15);
		\draw [style=Z Web] (15) to (13);
		\draw [style=Z Web] (15) to (16.center);
		\draw [style=Z Web] (17.center) to (14);
		\draw [style=Z Web, in=0, out=-90] (18.center) to (12);
		\draw [style=Z Web, in=-90, out=180] (13) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-4-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=X dot] (34) at (0.5, -0.5) {};
		\node [style=X dot] (35) at (-0.5, -0.5) {};
		\node [style=X dot] (36) at (0.5, 0.5) {};
		\node [style=X dot] (37) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (45) at (0.5, 0) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (0, -0.5) {};
		\node [style=none] (51) at (-1, -0.5) {};
		\node [style=X dot] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none] (56) at (1.75, 0.5) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1, 0.5) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=X dot] (60) at (-1.5, 0.5) {};
		\node [style=none] (61) at (-1.5, 1.5) {};
		\node [style=none] (62) at (-1.5, 1) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.75, 0.5) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX W XI] (25.center) to (32.center);
		\draw [style=IX T II, bend right=45] (51.center) to (46.center);
		\draw [style=IX T II, bend right=45] (45.center) to (49.center);
		\draw [style=IX T II, bend right=45] (45.center) to (42.center);
		\draw [style=IX T II, bend right=45] (42.center) to (46.center);
		\draw [style=IX T II, bend right=45] (46.center) to (50.center);
		\draw [style=IX T II, bend right=45] (50.center) to (45.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (49.center) to (48.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (48.center) to (50.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (50.center) to (47.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (47.center) to (51.center);
		\draw (37) to (46.center);
		\draw (46.center) to (35);
		\draw (35) to (51.center);
		\draw (35) to (50.center);
		\draw (50.center) to (34);
		\draw (34) to (49.center);
		\draw (34) to (45.center);
		\draw (45.center) to (36);
		\draw (36) to (42.center);
		\draw (42.center) to (37);
		\draw [style=IX W XI] (33.center) to (49.center);
		\draw [style=IX W XI] (20.center) to (26.center);
		\draw [style=IX W XI] (27.center) to (51.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [style=IX T II, bend left=45] (31.center) to (30.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [style=IX T II, bend right=45] (33.center) to (32.center);
		\draw (32.center) to (17);
		\draw (17) to (33.center);
		\draw [style=IX W XI] (54.center) to (57.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (57.center) to (56.center);
		\draw [style=IX T II, bend left=45] (56.center) to (55.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=IX T II, bend right=45] (58.center) to (57.center);
		\draw (57.center) to (53);
		\draw (53) to (58.center);
		\draw (58.center) to (36);
		\draw [style=IX T II, bend right=45] (58.center) to (45.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (42.center) to (59.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=IX T II, bend left=45] (28.center) to (29.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (29.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (27.center);
		\draw [style=IX W XI] (61.center) to (62.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (63.center) to (64.center);
		\draw [style=IX T II, bend left=45] (64.center) to (65.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (65.center) to (62.center);
		\draw [style=IX T II, bend right=45] (62.center) to (63.center);
		\draw (62.center) to (60);
		\draw (60) to (63.center);
		\draw (63.center) to (37);
		\draw [style=IX T II, bend right=45] (46.center) to (63.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (63.center) to (66.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (66.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-4-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -0.5) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=X dot] (15) at (-0.5, 0.5) {};
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=X dot] (18) at (1.5, 0.5) {};
		\node [style=X dot] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (20.center) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (13) to (15);
		\draw [style=Z Web] (15) to (19);
		\draw [style=Z Web] (19) to (21.center);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (14) to (12);
		\draw [style=Z Web] (12) to (13);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (25.center);
		\draw [style=Z Web] (24.center) to (18);
		\draw [style=Z Web] (18) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-5-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=X dot] (34) at (0.5, -0.5) {};
		\node [style=X dot] (35) at (-0.5, -0.5) {};
		\node [style=X dot] (36) at (0.5, 0.5) {};
		\node [style=X dot] (37) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (45) at (0.5, 0) {};
		\node [style=none] (46) at (-0.5, 0) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (0, -0.5) {};
		\node [style=none] (51) at (-1, -0.5) {};
		\node [style=X dot] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none] (56) at (1.75, 0.5) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1, 0.5) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=X dot] (60) at (-1.5, 0.5) {};
		\node [style=none] (61) at (-1.5, 1.5) {};
		\node [style=none] (62) at (-1.5, 1) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.75, 0.5) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=X dot] (67) at (3.5, 0.5) {};
		\node [style=X dot] (68) at (3.5, -0.5) {};
		\node [style=X dot] (69) at (-3.5, -0.5) {};
		\node [style=X dot] (70) at (-3.5, 0.5) {};
		\node [style=X dot] (71) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX T II, bend right=45] (51.center) to (46.center);
		\draw [style=IX T II, bend right=45] (45.center) to (49.center);
		\draw [style=IX T II, bend right=45] (45.center) to (42.center);
		\draw [style=IX T II, bend right=45] (42.center) to (46.center);
		\draw [style=IX T II, bend right=45] (46.center) to (50.center);
		\draw [style=IX T II, bend right=45] (50.center) to (45.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (49.center) to (48.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (48.center) to (50.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (50.center) to (47.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (47.center) to (51.center);
		\draw (37) to (46.center);
		\draw (46.center) to (35);
		\draw (35) to (51.center);
		\draw (35) to (50.center);
		\draw (50.center) to (34);
		\draw (34) to (49.center);
		\draw (34) to (45.center);
		\draw (45.center) to (36);
		\draw (36) to (42.center);
		\draw (42.center) to (37);
		\draw [style=IX W XI] (33.center) to (49.center);
		\draw [style=IX W XI] (27.center) to (51.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [style=IX T II, bend left=45] (31.center) to (30.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [style=IX T II, bend right=45] (33.center) to (32.center);
		\draw (32.center) to (17);
		\draw (17) to (33.center);
		\draw [style=IX W XI] (54.center) to (57.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (57.center) to (56.center);
		\draw [style=IX T II, bend left=45] (56.center) to (55.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=IX T II, bend right=45] (58.center) to (57.center);
		\draw (57.center) to (53);
		\draw (53) to (58.center);
		\draw (58.center) to (36);
		\draw [style=IX T II, bend right=45] (58.center) to (45.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (42.center) to (59.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=IX T II, bend left=45] (28.center) to (29.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (29.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (27.center);
		\draw [style=IX W XI] (61.center) to (62.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (63.center) to (64.center);
		\draw [style=IX T II, bend left=45] (64.center) to (65.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (65.center) to (62.center);
		\draw [style=IX T II, bend right=45] (62.center) to (63.center);
		\draw (62.center) to (60);
		\draw (60) to (63.center);
		\draw (63.center) to (37);
		\draw [style=IX T II, bend right=45] (46.center) to (63.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (63.center) to (66.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (66.center) to (42.center);
		\draw (53) to (67);
		\draw (68) to (17);
		\draw (70) to (60);
		\draw (71) to (16);
		\draw [style=bridge] (32.center) to (25.center);
		\draw [style=bridge] (26.center) to (20.center);
		\draw [style=IX W XI] (25.center) to (32.center);
		\draw [style=IX W XI] (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-5-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -0.5) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=X dot] (15) at (-0.5, 0.5) {};
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=X dot] (18) at (1.5, 0.5) {};
		\node [style=X dot] (19) at (-1.5, 0.5) {};
		\node [style=X dot] (20) at (3.5, 0.5) {};
		\node [style=X dot] (21) at (3.5, -0.5) {};
		\node [style=X dot] (22) at (-3.5, 0.5) {};
		\node [style=X dot] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=none] (25) at (-1.5, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (22) to (19);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (20) to (18);
		\draw [style=Z Web] (12) to (13);
		\draw [style=Z Web] (25.center) to (19);
		\draw [style=Z Web] (15) to (13);
		\draw [style=Z Web] (14) to (12);
		\draw [style=Z Web] (28.center) to (18);
		\draw [style=bridge] (29.center) to (17);
		\draw [style=bridge] (24.center) to (16);
		\draw [style=Z Web] (29.center) to (17);
		\draw [style=Z Web] (24.center) to (16);
		\draw [style=Z Web] (23) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-6-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=X dot] (34) at (0.5, -0.5) {};
		\node [style=X dot] (35) at (-0.5, -0.5) {};
		\node [style=X dot] (36) at (0.5, 0.5) {};
		\node [style=X dot] (37) at (-0.5, 0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (0, -0.5) {};
		\node [style=none] (51) at (-1, -0.5) {};
		\node [style=X dot] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=none] (55) at (1.5, 0.25) {};
		\node [style=none] (56) at (1.75, 0.5) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1, 0.5) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=X dot] (60) at (-1.5, 0.5) {};
		\node [style=none] (61) at (-1.5, 1.5) {};
		\node [style=none] (62) at (-1.5, 1) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.75, 0.5) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=X dot] (67) at (3.5, 0.5) {};
		\node [style=X dot] (68) at (3.5, -0.5) {};
		\node [style=X dot] (69) at (-3.5, -0.5) {};
		\node [style=X dot] (70) at (-3.5, 0.5) {};
		\node [style=X dot] (71) at (-3.5, -0.5) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.25, 0) {};
		\node [style=none] (76) at (-0.25, 0) {};
		\node [style=none] (77) at (-0.75, 0) {};
		\node [style=Z dot] (78) at (0.5, 0) {};
		\node [style=Z dot] (79) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (49.center) to (48.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (48.center) to (50.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (50.center) to (47.center);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (47.center) to (51.center);
		\draw (35) to (51.center);
		\draw (35) to (50.center);
		\draw (50.center) to (34);
		\draw (34) to (49.center);
		\draw (36) to (42.center);
		\draw (42.center) to (37);
		\draw [style=IX W XI] (33.center) to (49.center);
		\draw [style=IX W XI] (27.center) to (51.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [style=IX T II, bend left=45] (31.center) to (30.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [style=IX T II, bend right=45] (33.center) to (32.center);
		\draw (32.center) to (17);
		\draw (17) to (33.center);
		\draw [style=IX W XI] (54.center) to (57.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (57.center) to (56.center);
		\draw [style=IX T II, bend left=45] (56.center) to (55.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=IX T II, bend right=45] (58.center) to (57.center);
		\draw (57.center) to (53);
		\draw (53) to (58.center);
		\draw (58.center) to (36);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (42.center) to (59.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=IX T II, bend left=45] (28.center) to (29.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (29.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (27.center);
		\draw [style=IX W XI] (61.center) to (62.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (63.center) to (64.center);
		\draw [style=IX T II, bend left=45] (64.center) to (65.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (65.center) to (62.center);
		\draw [style=IX T II, bend right=45] (62.center) to (63.center);
		\draw (62.center) to (60);
		\draw (60) to (63.center);
		\draw (63.center) to (37);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (63.center) to (66.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (66.center) to (42.center);
		\draw (53) to (67);
		\draw (68) to (17);
		\draw (70) to (60);
		\draw (71) to (16);
		\draw [style=bridge] (32.center) to (25.center);
		\draw [style=bridge] (26.center) to (20.center);
		\draw [style=IX W XI] (25.center) to (32.center);
		\draw [style=IX W XI] (20.center) to (26.center);
		\draw [style=IX T II, in=-90, out=0, looseness=1.25] (50.center) to (75.center);
		\draw [style=IX T II, in=0, out=90, looseness=1.25] (75.center) to (42.center);
		\draw [style=IX T II, in=90, out=180, looseness=1.25] (42.center) to (76.center);
		\draw [style=IX T II, in=-180, out=-90, looseness=1.25] (76.center) to (50.center);
		\draw [style=IX T II, in=90, out=180, looseness=1.25] (58.center) to (74.center);
		\draw [style=IX T II, in=-180, out=-90, looseness=1.25] (74.center) to (49.center);
		\draw [style=IX T II, in=-90, out=0, looseness=1.25] (51.center) to (77.center);
		\draw [style=IX T II, in=0, out=90, looseness=1.25] (77.center) to (63.center);
		\draw (36) to (78);
		\draw (78) to (34);
		\draw (35) to (79);
		\draw (79) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-6-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (0.5, -0.5) {};
		\node [style=X dot] (13) at (-0.5, -0.5) {};
		\node [style=X dot] (14) at (0.5, 0.5) {};
		\node [style=X dot] (15) at (-0.5, 0.5) {};
		\node [style=X dot] (16) at (-2.5, -0.5) {};
		\node [style=X dot] (17) at (2.5, -0.5) {};
		\node [style=X dot] (18) at (1.5, 0.5) {};
		\node [style=X dot] (19) at (-1.5, 0.5) {};
		\node [style=X dot] (20) at (3.5, 0.5) {};
		\node [style=X dot] (21) at (3.5, -0.5) {};
		\node [style=X dot] (22) at (-3.5, 0.5) {};
		\node [style=X dot] (23) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-2.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 1.5) {};
		\node [style=none] (30) at (1.5, 1.5) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=Z dot] (32) at (-0.25, 0) {};
		\node [style=Z dot] (33) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (22) to (19);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (18) to (20);
		\draw [style=Z Web] (12) to (13);
		\draw [style=Z Web] (27.center) to (19);
		\draw [style=Z Web] (18) to (30.center);
		\draw [style=bridge] (31.center) to (17);
		\draw [style=bridge] (26.center) to (16);
		\draw [style=Z Web] (31.center) to (17);
		\draw [style=Z Web] (26.center) to (16);
		\draw [style=Z Web] (21) to (17);
		\draw [style=Z Web] (17) to (12);
		\draw [style=Z Web] (13) to (16);
		\draw [style=Z Web] (16) to (23);
		\draw [style=Z Web] (15) to (32);
		\draw [style=Z Web] (32) to (13);
		\draw [style=Z Web] (12) to (33);
		\draw [style=Z Web] (33) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-7-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (16) at (-2.5, -1) {};
		\node [style=X dot] (17) at (2.5, -1) {};
		\node [style=none] (20) at (-2.5, 2) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (-2.5, -0.5) {};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=none] (28) at (-2.5, -1.25) {};
		\node [style=none] (29) at (-2.75, -1) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=none] (31) at (2.75, -1) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=X dot] (34) at (1.5, -1) {};
		\node [style=X dot] (35) at (-1.5, -1) {};
		\node [style=X dot] (36) at (0.5, 1) {};
		\node [style=X dot] (37) at (-0.5, 1) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (47) at (-1.5, -1.25) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (50) at (1, -1) {};
		\node [style=X dot] (53) at (1.5, 1) {};
		\node [style=none] (54) at (1.5, 2) {};
		\node [style=none] (55) at (1.5, 0.75) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (0.5, 1.25) {};
		\node [style=X dot] (60) at (-1.5, 1) {};
		\node [style=none] (61) at (-1.5, 2) {};
		\node [style=none] (62) at (-1.5, 1.5) {};
		\node [style=none] (63) at (-1, 1) {};
		\node [style=none] (64) at (-1.5, 0.75) {};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (66) at (-0.5, 1.25) {};
		\node [style=X dot] (67) at (3.5, 1) {};
		\node [style=X dot] (68) at (3.5, -1) {};
		\node [style=X dot] (69) at (-3.5, -1) {};
		\node [style=X dot] (70) at (-3.5, 1) {};
		\node [style=X dot] (71) at (-3.5, -1) {};
		\node [style=none] (72) at (-1, -1) {};
		\node [style=Z dot] (73) at (1.5, 0) {};
		\node [style=Z dot] (74) at (0.5, 0) {};
		\node [style=Z dot] (75) at (-0.5, 0) {};
		\node [style=Z dot] (76) at (-1.5, 0) {};
		\node [style=none] (77) at (1.5, -0.5) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (-0.5, 0.5) {};
		\node [style=none] (80) at (-1.5, -0.5) {};
		\node [style=none] (81) at (-1, 0) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (83) at (-1.75, 0) {};
		\node [style=none] (84) at (-1.5, 0.25) {};
		\node [style=none] (85) at (1.5, 0.25) {};
		\node [style=none] (86) at (1.75, 0) {};
		\node [style=none] (87) at (0.5, -0.25) {};
		\node [style=none] (88) at (0.25, 0) {};
		\node [style=none] (89) at (-0.25, 0) {};
		\node [style=none] (90) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (48.center) to (50.center);
		\draw (50.center) to (34);
		\draw (36) to (42.center);
		\draw (42.center) to (37);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [style=IX T II, bend left=45] (31.center) to (30.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [style=IX T II, bend right=45] (33.center) to (32.center);
		\draw (32.center) to (17);
		\draw (17) to (33.center);
		\draw [style=IX W XI] (54.center) to (57.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (57.center) to (56.center);
		\draw [style=IX T II, bend left=45] (56.center) to (55.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=IX T II, bend right=45] (58.center) to (57.center);
		\draw (57.center) to (53);
		\draw (53) to (58.center);
		\draw (58.center) to (36);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (42.center) to (59.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=IX T II, bend left=45] (28.center) to (29.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (29.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (27.center);
		\draw [style=IX W XI] (61.center) to (62.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (63.center) to (64.center);
		\draw [style=IX T II, bend left=45] (64.center) to (65.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (65.center) to (62.center);
		\draw [style=IX T II, bend right=45] (62.center) to (63.center);
		\draw (62.center) to (60);
		\draw (60) to (63.center);
		\draw (63.center) to (37);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (63.center) to (66.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (66.center) to (42.center);
		\draw (53) to (67);
		\draw (68) to (17);
		\draw (70) to (60);
		\draw (71) to (16);
		\draw [style=bridge] (32.center) to (25.center);
		\draw [style=bridge] (26.center) to (20.center);
		\draw [style=IX W XI] (25.center) to (32.center);
		\draw [style=IX W XI] (20.center) to (26.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (47.center) to (27.center);
		\draw (27.center) to (35);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (33.center) to (48.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (72.center) to (47.center);
		\draw (35) to (72.center);
		\draw [style=IX W XI] (50.center) to (72.center);
		\draw (34) to (33.center);
		\draw (35) to (80.center);
		\draw (80.center) to (76);
		\draw (76) to (81.center);
		\draw (81.center) to (75);
		\draw (75) to (79.center);
		\draw (36) to (78.center);
		\draw (78.center) to (74);
		\draw (74) to (82.center);
		\draw (82.center) to (73);
		\draw (73) to (77.center);
		\draw (77.center) to (34);
		\draw [style=IX T II, bend right=45] (50.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (82.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (82.center) to (87.center);
		\draw [style=IX T II, bend left=45] (87.center) to (88.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (42.center);
		\draw [style=IX T II, bend right=45] (42.center) to (79.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (79.center) to (89.center);
		\draw [style=IX T II, bend left=45] (89.center) to (90.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (90.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (80.center);
		\draw [style=IX T II, bend right=45] (80.center) to (72.center);
		\draw [style=IX T II, bend right=45] (27.center) to (80.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (80.center) to (83.center);
		\draw [style=IX T II, bend left=45] (83.center) to (84.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (84.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (79.center);
		\draw [style=IX T II, bend right=45] (79.center) to (63.center);
		\draw [style=IX T II, bend right=45] (58.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (82.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (82.center) to (85.center);
		\draw [style=IX T II, bend left=45] (85.center) to (86.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (86.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (33.center);
		\draw (37) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-7-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (1.5, -1) {};
		\node [style=X dot] (13) at (-1.5, -1) {};
		\node [style=X dot] (14) at (0.5, 1) {};
		\node [style=X dot] (15) at (-0.5, 1) {};
		\node [style=X dot] (16) at (-2.5, -1) {};
		\node [style=X dot] (17) at (2.5, -1) {};
		\node [style=X dot] (18) at (1.5, 1) {};
		\node [style=X dot] (19) at (-1.5, 1) {};
		\node [style=X dot] (20) at (3.5, 1) {};
		\node [style=X dot] (21) at (3.5, -1) {};
		\node [style=X dot] (22) at (-3.5, 1) {};
		\node [style=X dot] (23) at (-3.5, -1) {};
		\node [style=Z dot] (24) at (-0.5, 0) {};
		\node [style=Z dot] (25) at (-1.5, 0) {};
		\node [style=Z dot] (26) at (0.5, 0) {};
		\node [style=Z dot] (27) at (1.5, 0) {};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=none] (33) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (22) to (19);
		\draw [style=Z Web] (18) to (20);
		\draw [style=Z Web] (12) to (13);
		\draw [style=Z Web] (29.center) to (19);
		\draw [style=Z Web] (32.center) to (18);
		\draw [style=bridge] (28.center) to (16);
		\draw [style=bridge] (33.center) to (17);
		\draw [style=bridge] (14) to (26);
		\draw [style=bridge] (15) to (24);
		\draw [style=Z Web] (33.center) to (17);
		\draw [style=Z Web] (14) to (26);
		\draw [style=Z Web] (15) to (24);
		\draw [style=Z Web] (28.center) to (16);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (23) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (21);
		\draw [style=Z Web] (12) to (27);
		\draw [style=Z Web] (27) to (26);
		\draw [style=Z Web] (24) to (25);
		\draw [style=Z Web] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-8-x-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (16) at (-3.5, -1) {};
		\node [style=X dot] (17) at (3.5, -1) {};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3.5, -1.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (3.75, -1) {};
		\node [style=none] (32) at (3.5, -0.5) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=X dot] (34) at (2.5, -1) {};
		\node [style=X dot] (35) at (-2.5, -1) {};
		\node [style=X dot] (36) at (1.5, 1) {};
		\node [style=X dot] (37) at (-1.5, 1) {};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (47) at (-2.5, -1.25) {};
		\node [style=none] (48) at (2.5, -1.25) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=X dot] (53) at (2.5, 1) {};
		\node [style=none] (54) at (2.5, 2) {};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=none] (56) at (2.75, 1) {};
		\node [style=none] (57) at (2.5, 1.5) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=none] (59) at (1.5, 1.25) {};
		\node [style=X dot] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (-2.5, 2) {};
		\node [style=none] (62) at (-2.5, 1.5) {};
		\node [style=none] (63) at (-2, 1) {};
		\node [style=none] (64) at (-2.5, 0.75) {};
		\node [style=none] (65) at (-2.75, 1) {};
		\node [style=none] (66) at (-1.5, 1.25) {};
		\node [style=X dot] (67) at (4.5, 1) {};
		\node [style=X dot] (68) at (4.5, -1) {};
		\node [style=X dot] (69) at (-4.5, -1) {};
		\node [style=X dot] (70) at (-4.5, 1) {};
		\node [style=X dot] (71) at (-4.5, -1) {};
		\node [style=none] (72) at (-2, -1) {};
		\node [style=Z dot] (73) at (2.5, 0) {};
		\node [style=Z dot] (74) at (1.5, 0) {};
		\node [style=Z dot] (75) at (-1.5, 0) {};
		\node [style=Z dot] (76) at (-2.5, 0) {};
		\node [style=none] (77) at (2.5, -0.5) {};
		\node [style=none] (78) at (1.5, 0.5) {};
		\node [style=none] (79) at (-1.5, 0.5) {};
		\node [style=none] (80) at (-2.5, -0.5) {};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (2, 0) {};
		\node [style=none] (83) at (-2.75, 0) {};
		\node [style=none] (84) at (-2.5, 0.25) {};
		\node [style=none] (85) at (2.5, 0.25) {};
		\node [style=none] (86) at (2.75, 0) {};
		\node [style=none] (87) at (1.5, -0.25) {};
		\node [style=none] (88) at (1.25, 0) {};
		\node [style=none] (89) at (-1.25, 0) {};
		\node [style=none] (90) at (-1.5, -0.25) {};
		\node [style=Z dot] (91) at (4.5, 0) {};
		\node [style=Z dot] (92) at (-4.5, 0) {};
		\node [style=none] (93) at (1, 1) {};
		\node [style=Z dot] (94) at (-0.5, 0) {};
		\node [style=Z dot] (95) at (0.5, 0) {};
		\node [style=none] (116) at (-2.875, 0.25) {};
		\node [style=none] (117) at (-2.875, -0.25) {};
		\node [style=none] (118) at (-1.125, 0.25) {};
		\node [style=none] (119) at (-1.125, -0.25) {};
		\node [style=none] (20) at (-3.5, 2) {};
		\node [style=none] (26) at (-3.5, -0.5) {};
		\node [style=none] (120) at (1.125, 0.25) {};
		\node [style=none] (121) at (1.125, -0.25) {};
		\node [style=none] (122) at (2.875, 0.25) {};
		\node [style=none] (123) at (2.875, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=IX W XI] (92) to (94);
		\draw [style=IX W XI] (95) to (91);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (48.center) to (50.center);
		\draw (50.center) to (34);
		\draw (42.center) to (37);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (32.center) to (31.center);
		\draw [style=IX T II, bend left=45] (31.center) to (30.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (30.center) to (33.center);
		\draw [style=IX T II, bend right=45] (33.center) to (32.center);
		\draw (32.center) to (17);
		\draw (17) to (33.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (57.center) to (56.center);
		\draw [style=IX T II, bend left=45] (56.center) to (55.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=IX T II, bend right=45] (58.center) to (57.center);
		\draw (57.center) to (53);
		\draw (53) to (58.center);
		\draw (58.center) to (36);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (27.center) to (28.center);
		\draw [style=IX T II, bend left=45] (28.center) to (29.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (29.center) to (26.center);
		\draw [style=IX T II, bend right=45] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (27.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (63.center) to (64.center);
		\draw [style=IX T II, bend left=45] (64.center) to (65.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (65.center) to (62.center);
		\draw [style=IX T II, bend right=45] (62.center) to (63.center);
		\draw (62.center) to (60);
		\draw (60) to (63.center);
		\draw (63.center) to (37);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (63.center) to (66.center);
		\draw [style=IX T II, in=180, out=0, looseness=1.25] (66.center) to (42.center);
		\draw (53) to (67);
		\draw (68) to (17);
		\draw (70) to (60);
		\draw (71) to (16);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (47.center) to (27.center);
		\draw (27.center) to (35);
		\draw [style=IX T II, in=0, out=-180, looseness=1.25] (33.center) to (48.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (72.center) to (47.center);
		\draw (35) to (72.center);
		\draw [style=IX W XI] (50.center) to (72.center);
		\draw (34) to (33.center);
		\draw (35) to (80.center);
		\draw (80.center) to (76);
		\draw (76) to (81.center);
		\draw (81.center) to (75);
		\draw (75) to (79.center);
		\draw (36) to (78.center);
		\draw (78.center) to (74);
		\draw (74) to (82.center);
		\draw (82.center) to (73);
		\draw (73) to (77.center);
		\draw (77.center) to (34);
		\draw [style=IX T II, bend right=45] (50.center) to (77.center);
		\draw [style=IX T II, bend right=45] (77.center) to (82.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (82.center) to (87.center);
		\draw [style=IX T II, bend right=45] (42.center) to (79.center);
		\draw [style=IX T II, in=0, out=180, looseness=1.25] (90.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (80.center);
		\draw [style=IX T II, bend right=45] (80.center) to (72.center);
		\draw [style=IX T II, bend right=45] (27.center) to (80.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (84.center) to (81.center);
		\draw [style=IX T II, bend right=45] (81.center) to (79.center);
		\draw [style=IX T II, bend right=45] (79.center) to (63.center);
		\draw [style=IX T II, bend right=45] (58.center) to (78.center);
		\draw [style=IX T II, bend right=45] (78.center) to (82.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (82.center) to (85.center);
		\draw [style=IX T II, bend right=45] (77.center) to (33.center);
		\draw (37) to (79.center);
		\draw (36) to (93.center);
		\draw [style=IX W XI] (93.center) to (42.center);
		\draw [style=IX T II, bend right=45] (78.center) to (93.center);
		\draw [style=IX T II, in=-180, out=0, looseness=1.25] (93.center) to (59.center);
		\draw [style=bridge] (62.center) to (61.center);
		\draw [style=IX W XI] (62.center) to (61.center);
		\draw [style=bridge] (57.center) to (54.center);
		\draw [style=IX W XI] (57.center) to (54.center);
		\draw [style=bridge 0] (117.center) to (116.center);
		\draw (76) to (92);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (80.center) to (83.center);
		\draw [style=IX T II, bend left=45] (83.center) to (84.center);
		\draw [style=bridge 0] (119.center) to (118.center);
		\draw (94) to (75);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (79.center) to (89.center);
		\draw [style=IX T II, bend left=45] (89.center) to (90.center);
		\draw [style=bridge] (26.center) to (20.center);
		\draw [style=IX W XI] (20.center) to (26.center);
		\draw [style=bridge 0] (121.center) to (120.center);
		\draw [style=bridge 0] (123.center) to (122.center);
		\draw (73) to (91);
		\draw (95) to (74);
		\draw [style=IX T II, bend left=45] (87.center) to (88.center);
		\draw [style=IX T II, in=-90, out=90, looseness=1.25] (88.center) to (78.center);
		\draw [style=IX T II, bend left=45] (85.center) to (86.center);
		\draw [style=IX T II, in=90, out=-90, looseness=1.25] (86.center) to (77.center);
		\draw [style=bridge] (32.center) to (25.center);
		\draw [style=IX W XI] (25.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-8-z-coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -1) {};
		\node [style=X dot] (13) at (-2.5, -1) {};
		\node [style=X dot] (14) at (1.5, 1) {};
		\node [style=X dot] (15) at (-1.5, 1) {};
		\node [style=X dot] (16) at (-3.5, -1) {};
		\node [style=X dot] (17) at (3.5, -1) {};
		\node [style=X dot] (18) at (2.5, 1) {};
		\node [style=X dot] (19) at (-2.5, 1) {};
		\node [style=X dot] (20) at (4.5, 1) {};
		\node [style=X dot] (21) at (4.5, -1) {};
		\node [style=X dot] (22) at (-4.5, 1) {};
		\node [style=X dot] (23) at (-4.5, -1) {};
		\node [style=Z dot] (24) at (-2.5, 0) {};
		\node [style=Z dot] (25) at (-1.5, 0) {};
		\node [style=Z dot] (26) at (1.5, 0) {};
		\node [style=Z dot] (27) at (2.5, 0) {};
		\node [style=Z dot] (28) at (-4.5, 0) {};
		\node [style=Z dot] (29) at (-0.5, 0) {};
		\node [style=Z dot] (30) at (0.5, 0) {};
		\node [style=Z dot] (31) at (4.5, 0) {};
		\node [style=none] (32) at (-3.5, 2) {};
		\node [style=none] (33) at (-2.5, 2) {};
		\node [style=none] (34) at (2.5, 2) {};
		\node [style=none] (35) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (22) to (19);
		\draw [style=Z Web] (20) to (18);
		\draw [style=Z Web] (12) to (13);
		\draw [style=Z Web] (34.center) to (18);
		\draw [style=Z Web] (33.center) to (19);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw [style=bridge] (35.center) to (17);
		\draw [style=bridge] (14) to (26);
		\draw [style=bridge] (15) to (25);
		\draw [style=bridge] (32.center) to (16);
		\draw [style=Z Web] (32.center) to (16);
		\draw [style=Z Web] (13) to (24);
		\draw [style=Z Web] (15) to (25);
		\draw [style=Z Web] (14) to (26);
		\draw [style=Z Web] (12) to (27);
		\draw [style=Z Web] (35.center) to (17);
		\draw [style=Z Web] (23) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (24) to (25);
		\draw [style=Z Web] (26) to (27);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-x-web-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (46) to (42.center);
		\draw [style=X Web] (27) to (31);
		\draw (41.center) to (45);
		\draw (44) to (40.center);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (19) to (15);
		\draw (15) to (14);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw [style=bridge 0] (16) to (44);
		\draw [style=bridge 0] (45) to (19);
		\draw (45) to (19);
		\draw (44) to (16);
		\draw (45) to (37.center);
		\draw (36.center) to (44);
		\draw [style=X Web] (39.center) to (47);
		\draw [style=X Web] (47) to (43.center);
		\draw [style=bridge] (17) to (47);
		\draw [style=X Web] (17) to (47);
		\draw [style=X Web] (17) to (12);
		\draw [style=X Web] (12) to (27);
		\draw [style=X Web] (27) to (26);
		\draw [style=X Web] (30) to (26);
		\draw [style=X Web] (26) to (14);
		\draw [style=X Web] (14) to (18);
		\draw [style=bridge] (18) to (46);
		\draw [style=X Web] (18) to (46);
		\draw [style=X Web] (46) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-x-web-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (45) to (41.center);
		\draw (31) to (27);
		\draw [style=X Web] (46) to (42.center);
		\draw (44) to (40.center);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw [style=bridge 0] (16) to (44);
		\draw (44) to (16);
		\draw (36.center) to (44);
		\draw [style=X Web] (14) to (18);
		\draw [style=bridge] (18) to (46);
		\draw [style=X Web] (18) to (46);
		\draw [style=X Web] (46) to (38.center);
		\draw (39.center) to (47);
		\draw (47) to (43.center);
		\draw [style=bridge 0] (47) to (17);
		\draw (47) to (17);
		\draw (17) to (12);
		\draw (12) to (27);
		\draw (27) to (26);
		\draw (30) to (26);
		\draw (14) to (26);
		\draw [style=X Web] (14) to (15);
		\draw [style=X Web] (15) to (19);
		\draw [style=bridge] (19) to (45);
		\draw [style=X Web] (19) to (45);
		\draw [style=X Web] (37.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-x-web-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (44) to (40.center);
		\draw [style=X Web] (24) to (28);
		\draw (42.center) to (46);
		\draw [style=X Web] (45) to (41.center);
		\draw (31) to (27);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (13) to (12);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (39.center) to (47);
		\draw (47) to (43.center);
		\draw [style=bridge 0] (47) to (17);
		\draw (47) to (17);
		\draw (17) to (12);
		\draw (12) to (27);
		\draw (27) to (26);
		\draw (30) to (26);
		\draw (14) to (26);
		\draw [style=X Web] (15) to (19);
		\draw [style=bridge] (19) to (45);
		\draw [style=X Web] (19) to (45);
		\draw [style=X Web] (37.center) to (45);
		\draw (46) to (38.center);
		\draw [style=bridge 0] (18) to (46);
		\draw (46) to (18);
		\draw (18) to (14);
		\draw (14) to (15);
		\draw [style=X Web] (15) to (25);
		\draw [style=X Web] (25) to (24);
		\draw [style=X Web] (25) to (29);
		\draw [style=X Web] (24) to (13);
		\draw [style=X Web] (13) to (16);
		\draw [style=bridge] (16) to (44);
		\draw [style=X Web] (16) to (44);
		\draw [style=X Web] (36.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-x-web-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (28);
		\draw (45) to (41.center);
		\draw [style=X Web] (44) to (40.center);
		\draw (42.center) to (46);
		\draw (31) to (27);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (12) to (27);
		\draw (27) to (26);
		\draw (30) to (26);
		\draw (14) to (26);
		\draw (46) to (38.center);
		\draw [style=bridge 0] (18) to (46);
		\draw (46) to (18);
		\draw (18) to (14);
		\draw (14) to (15);
		\draw [style=X Web] (13) to (16);
		\draw [style=bridge] (16) to (44);
		\draw [style=X Web] (16) to (44);
		\draw [style=X Web] (36.center) to (44);
		\draw (37.center) to (45);
		\draw [style=bridge 0] (19) to (45);
		\draw (45) to (19);
		\draw (19) to (15);
		\draw (15) to (25);
		\draw (25) to (29);
		\draw (25) to (24);
		\draw (24) to (13);
		\draw [style=X Web] (13) to (12);
		\draw [style=X Web] (12) to (17);
		\draw [style=bridge] (17) to (47);
		\draw [style=X Web] (17) to (47);
		\draw [style=X Web] (47) to (43.center);
		\draw [style=X Web] (47) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-x-web-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (28) to (24);
		\draw [style=X Web] (27) to (31);
		\draw (44) to (40.center);
		\draw (45) to (41.center);
		\draw (42.center) to (46);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (46) to (38.center);
		\draw [style=bridge 0] (18) to (46);
		\draw (46) to (18);
		\draw (18) to (14);
		\draw (37.center) to (45);
		\draw [style=bridge 0] (19) to (45);
		\draw (45) to (19);
		\draw (19) to (15);
		\draw [style=X Web] (13) to (12);
		\draw (43.center) to (47);
		\draw (47) to (39.center);
		\draw [style=bridge 0] (47) to (17);
		\draw (47) to (17);
		\draw (17) to (12);
		\draw (13) to (16);
		\draw [style=bridge 0] (16) to (44);
		\draw (44) to (16);
		\draw (36.center) to (44);
		\draw [style=X Web] (24) to (25);
		\draw [style=X Web] (25) to (29);
		\draw [style=X Web] (25) to (15);
		\draw [style=X Web] (15) to (14);
		\draw [style=X Web] (14) to (26);
		\draw [style=X Web] (30) to (26);
		\draw [style=X Web] (26) to (27);
		\draw [style=X Web] (27) to (12);
		\draw [style=X Web] (13) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
		\node [style=none] (48) at (3, -1) {};
		\node [style=none] (49) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (48.center) to (20);
		\draw [style=Z Web] (22) to (49.center);
		\draw [style=Z Web] (12) to (13);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw [style=bridge] (14) to (26);
		\draw [style=bridge] (15) to (25);
		\draw [style=Z Web] (13) to (24);
		\draw [style=Z Web] (15) to (25);
		\draw [style=Z Web] (14) to (26);
		\draw [style=Z Web] (12) to (27);
		\draw [style=Z Web] (23) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (24) to (25);
		\draw [style=Z Web] (26) to (27);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (21);
		\draw [style=bridge] (16) to (44);
		\draw [style=Z Web] (16) to (44);
		\draw [style=Z Web] (44) to (40.center);
		\draw [style=bridge] (19) to (45);
		\draw [style=Z Web] (19) to (45);
		\draw [style=Z Web] (45) to (41.center);
		\draw [style=bridge] (18) to (46);
		\draw [style=Z Web] (18) to (46);
		\draw [style=Z Web] (46) to (42.center);
		\draw [style=bridge] (17) to (47);
		\draw [style=Z Web] (17) to (47);
		\draw [style=Z Web] (47) to (43.center);
		\draw (47) to (39.center);
		\draw (38.center) to (46);
		\draw (45) to (37.center);
		\draw (36.center) to (44);
		\draw [style=Z Web] (49.center) to (19);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (18) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
		\node [style=none] (48) at (3, -1) {};
		\node [style=none] (49) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (43.center);
		\draw (46) to (42.center);
		\draw (41.center) to (45);
		\draw (44) to (40.center);
		\draw [style=Z Web] (48.center) to (20);
		\draw [style=Z Web] (22) to (49.center);
		\draw [style=Z Web] (12) to (13);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw [style=bridge] (14) to (26);
		\draw [style=bridge] (15) to (25);
		\draw [style=Z Web] (13) to (24);
		\draw [style=Z Web] (15) to (25);
		\draw [style=Z Web] (14) to (26);
		\draw [style=Z Web] (12) to (27);
		\draw [style=Z Web] (23) to (16);
		\draw [style=Z Web] (16) to (13);
		\draw [style=Z Web] (24) to (25);
		\draw [style=Z Web] (26) to (27);
		\draw [style=Z Web] (15) to (14);
		\draw [style=Z Web] (12) to (17);
		\draw [style=Z Web] (17) to (21);
		\draw [style=bridge] (16) to (44);
		\draw [style=Z Web] (16) to (44);
		\draw [style=bridge] (19) to (45);
		\draw [style=Z Web] (19) to (45);
		\draw [style=bridge] (18) to (46);
		\draw [style=Z Web] (18) to (46);
		\draw [style=bridge] (17) to (47);
		\draw [style=Z Web] (17) to (47);
		\draw [style=Z Web] (49.center) to (19);
		\draw [style=Z Web] (19) to (15);
		\draw [style=Z Web] (14) to (18);
		\draw [style=Z Web] (18) to (48.center);
		\draw [style=Z Web] (36.center) to (44);
		\draw [style=Z Web] (45) to (37.center);
		\draw [style=Z Web] (38.center) to (46);
		\draw [style=Z Web] (47) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (42.center);
		\draw (41.center) to (45);
		\draw (44) to (40.center);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (19) to (15);
		\draw (15) to (14);
		\draw (14) to (26);
		\draw (26) to (27);
		\draw (27) to (12);
		\draw (12) to (17);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw [style=Z Web] (39.center) to (47);
		\draw [style=Z Web] (47) to (43.center);
		\draw [style=bridge 0] (16) to (44);
		\draw [style=bridge 0] (45) to (19);
		\draw [style=bridge 0] (18) to (46);
		\draw [style=bridge 0] (47) to (17);
		\draw (17) to (47);
		\draw (46) to (18);
		\draw (45) to (19);
		\draw (44) to (16);
		\draw (38.center) to (46);
		\draw (45) to (37.center);
		\draw (36.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (46) to (42.center);
		\draw (41.center) to (45);
		\draw (44) to (40.center);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (19) to (15);
		\draw (15) to (14);
		\draw (14) to (26);
		\draw (26) to (27);
		\draw (27) to (12);
		\draw (12) to (17);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw [style=bridge 0] (16) to (44);
		\draw [style=bridge 0] (45) to (19);
		\draw [style=bridge 0] (18) to (46);
		\draw [style=bridge 0] (47) to (17);
		\draw (17) to (47);
		\draw (46) to (18);
		\draw (45) to (19);
		\draw (44) to (16);
		\draw (45) to (37.center);
		\draw (36.center) to (44);
		\draw (43.center) to (47);
		\draw (47) to (39.center);
		\draw [style=Z Web] (38.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (41.center) to (45);
		\draw (46) to (42.center);
		\draw (44) to (40.center);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (19) to (15);
		\draw (15) to (14);
		\draw (14) to (26);
		\draw (26) to (27);
		\draw (27) to (12);
		\draw (12) to (17);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw [style=bridge 0] (16) to (44);
		\draw [style=bridge 0] (45) to (19);
		\draw [style=bridge 0] (18) to (46);
		\draw [style=bridge 0] (47) to (17);
		\draw (17) to (47);
		\draw (46) to (18);
		\draw (45) to (19);
		\draw (44) to (16);
		\draw (38.center) to (46);
		\draw (36.center) to (44);
		\draw (43.center) to (47);
		\draw (47) to (39.center);
		\draw [style=Z Web] (37.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example/zx-style-9-z-web-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (12) at (2.5, -3) {};
		\node [style=X dot] (13) at (-2.5, -3) {};
		\node [style=X dot] (14) at (1.5, -1) {};
		\node [style=X dot] (15) at (-1.5, -1) {};
		\node [style=X dot] (16) at (-3.5, -3) {};
		\node [style=X dot] (17) at (3.5, -3) {};
		\node [style=X dot] (18) at (2.5, -1) {};
		\node [style=X dot] (19) at (-2.5, -1) {};
		\node [style=X dot] (20) at (4.5, -1) {};
		\node [style=X dot] (21) at (4.5, -3) {};
		\node [style=X dot] (22) at (-4.5, -1) {};
		\node [style=X dot] (23) at (-4.5, -3) {};
		\node [style=Z dot] (24) at (-2.5, -2) {};
		\node [style=Z dot] (25) at (-1.5, -2) {};
		\node [style=Z dot] (26) at (1.5, -2) {};
		\node [style=Z dot] (27) at (2.5, -2) {};
		\node [style=Z dot] (28) at (-4.5, -2) {};
		\node [style=Z dot] (29) at (-0.5, -2) {};
		\node [style=Z dot] (30) at (0.5, -2) {};
		\node [style=Z dot] (31) at (4.5, -2) {};
		\node [style=none] (36) at (-4.5, 0) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, 2) {};
		\node [style=none] (39) at (-4.5, 3) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (4.5, 2) {};
		\node [style=none] (43) at (4.5, 3) {};
		\node [style=Z dot] (44) at (-3.5, 0) {};
		\node [style=Z dot] (45) at (-2.5, 1) {};
		\node [style=Z dot] (46) at (2.5, 2) {};
		\node [style=Z dot] (47) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Z Web] (44) to (40.center);
		\draw (46) to (42.center);
		\draw (41.center) to (45);
		\draw (31) to (27);
		\draw (26) to (30);
		\draw (29) to (25);
		\draw (24) to (28);
		\draw (22) to (19);
		\draw (23) to (16);
		\draw (16) to (13);
		\draw (24) to (25);
		\draw (13) to (12);
		\draw (24) to (13);
		\draw (15) to (25);
		\draw (19) to (15);
		\draw (15) to (14);
		\draw (14) to (26);
		\draw (26) to (27);
		\draw (27) to (12);
		\draw (12) to (17);
		\draw (17) to (21);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw [style=bridge 0] (16) to (44);
		\draw [style=bridge 0] (45) to (19);
		\draw [style=bridge 0] (18) to (46);
		\draw [style=bridge 0] (47) to (17);
		\draw (17) to (47);
		\draw (46) to (18);
		\draw (45) to (19);
		\draw (44) to (16);
		\draw (38.center) to (46);
		\draw (45) to (37.center);
		\draw (43.center) to (47);
		\draw (47) to (39.center);
		\draw [style=Z Web] (36.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/restriction-global.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -1) {};
		\node [style=Z dot] (1) at (2, -1) {};
		\node [style=Z dot] (2) at (-3, 0) {};
		\node [style=Z dot] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (-3.5, 0.5) {};
		\node [style=Z dot] (5) at (3.5, 0.5) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (22) at (-2.825, 0.175) {};
		\node [style=none] (23) at (2.825, 0.175) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (33) at (3.25, -0.25) {};
		\node [style=Z dot] (34) at (4, 1) {};
		\node [style=Z dot] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4.5, 1.5) {};
		\node [style=none] (37) at (4.5, 1.5) {};
		\node [style=none] (38) at (-4.25, 0.75) {};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (40) at (-4.25, 1.25) {};
		\node [style=none] (41) at (3.5, 1.5) {};
		\node [style=none] (42) at (4.25, 1.25) {};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-3, -2.5) {};
		\node [style=none] (46) at (3, -2.5) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (0, 3.25) {\tiny $A$};
		\node [style=none] (49) at (0, 1.925) {\tiny $B$};
		\node [style=none] (50) at (0, 1) {\tiny $C$};
		\node [style=none] (51) at (0, -0.25) {\tiny $D$};
		\node [style=none] (52) at (-3.75, -1.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw [style=IZ T II, bend right=45] (13.center) to (14.center);
		\draw [style=IZ T II, bend right=45] (16.center) to (15.center);
		\draw [style=IZ W ZI, bend right=45] (14.center) to (16.center);
		\draw (0) to (18.center);
		\draw [style=ZZ T II, bend right=45] (18.center) to (13.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw (3) to (10.center);
		\draw (19.center) to (2);
		\draw [style=ZZ T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [style=ZI W II, bend left=315] (10.center) to (19.center);
		\draw (4) to (26.center);
		\draw (29.center) to (5);
		\draw [style=IZ W II, bend left=315] (29.center) to (26.center);
		\draw (20.center) to (3);
		\draw [style=IZ T II, in=-135, out=45] (20.center) to (23.center);
		\draw [style=ZI T II, bend right=45] (20.center) to (10.center);
		\draw (18.center) to (2);
		\draw [style=IZ T II, in=135, out=-45] (22.center) to (18.center);
		\draw [style=ZI T II, bend right=45] (19.center) to (18.center);
		\draw [style=IZ T II, in=-45, out=135] (18.center) to (30.center);
		\draw [style=IZ T II, in=45, out=-135] (33.center) to (20.center);
		\draw (37.center) to (34);
		\draw (35) to (36.center);
		\draw [style=IZ W II, bend left=45] (39.center) to (41.center);
		\draw [style=IZ T II, in=135, out=-45] (41.center) to (42.center);
		\draw [style=IZ T II, bend left=45] (42.center) to (43.center);
		\draw (34) to (41.center);
		\draw (39.center) to (35);
		\draw [style=IZ T II, bend left=45] (38.center) to (40.center);
		\draw [style=IZ T II, in=-135, out=45] (40.center) to (39.center);
		\draw [style=ZZ W ZI, bend left=45] (13.center) to (15.center);
		\draw [style=dashed-line] (20.center)
			 to [bend left=315, looseness=1.25] (18.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (34) to (5);
		\draw (5) to (3);
		\draw (2) to (4);
		\draw (4) to (35);
		\draw [style=IZ T II] (30.center) to (38.center);
		\draw [style=IZ T II] (43.center) to (33.center);
		\draw [style=IZ T II, in=135, out=-135, looseness=1.25] (26.center) to (22.center);
		\draw [style=IZ T II, in=-45, out=45, looseness=1.25] (23.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/restriction-local-stabilisers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (0, 1.75) {\tiny $B[D], C[D]$};
		\node [style=none] (26) at (0, -1.55) {\tiny $A[D]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw (0) to (18.center);
		\draw [style=ZZ T II, bend right=45] (18.center) to (13.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=ZZ T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [style=ZZ W II, bend left=45] (13.center) to (15.center);
		\draw [style=IZ W II, bend left=45] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/restriction-local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (0, 0.7) {\tiny $D[D]$};
		\node [style=none] (26) at (0, 1.75) {\tiny $B[D], C[D]$};
		\node [style=none] (27) at (0, -1.55) {\tiny $A[D]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw [style=IZ T II, bend right=45] (13.center) to (14.center);
		\draw [style=IZ T II, bend right=45] (16.center) to (15.center);
		\draw [style=IZ W ZI, bend right=45] (14.center) to (16.center);
		\draw (0) to (18.center);
		\draw [style=ZZ T II, bend right=45] (18.center) to (13.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=ZZ T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [style=ZZ W ZI, bend left=45] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/rewrite-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -1) {};
		\node [style=Z dot] (1) at (2, -1) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=Z dot] (44) at (-3, 0) {};
		\node [style=Z dot] (45) at (3, 0) {};
		\node [style=Z dot] (46) at (-3.5, 0.5) {};
		\node [style=Z dot] (47) at (3.5, 0.5) {};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (-2.5, 0.5) {};
		\node [style=none] (50) at (-2.825, 0.175) {};
		\node [style=none] (51) at (2.825, 0.175) {};
		\node [style=none] (52) at (-3, 1) {};
		\node [style=none] (53) at (3, 1) {};
		\node [style=none] (54) at (-3.25, -0.25) {};
		\node [style=none] (55) at (3.25, -0.25) {};
		\node [style=Z dot] (56) at (4, 1) {};
		\node [style=Z dot] (57) at (-4, 1) {};
		\node [style=none] (58) at (-4.5, 1.5) {};
		\node [style=none] (59) at (4.5, 1.5) {};
		\node [style=none] (60) at (-4.25, 0.75) {};
		\node [style=none] (61) at (-3.5, 1.5) {};
		\node [style=none] (62) at (-4.25, 1.25) {};
		\node [style=none] (63) at (3.5, 1.5) {};
		\node [style=none] (64) at (4.25, 1.25) {};
		\node [style=none] (65) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw [style=IZ T II, bend right=45] (13.center) to (14.center);
		\draw [style=IZ T II, bend right=45] (16.center) to (15.center);
		\draw [style=IZ W ZI, bend right=45] (14.center) to (16.center);
		\draw (0) to (18.center);
		\draw [style=ZZ T II, bend right=45] (18.center) to (13.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=ZZ T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [style=ZZ W ZI, bend left=45] (13.center) to (15.center);
		\draw (45) to (48.center);
		\draw (49.center) to (44);
		\draw [style=ZI W II, bend left=315] (48.center) to (49.center);
		\draw (46) to (52.center);
		\draw (53.center) to (47);
		\draw [style=IZ W II, bend left=315] (53.center) to (52.center);
		\draw (59.center) to (56);
		\draw (57) to (58.center);
		\draw [style=IZ W II, bend left=45] (61.center) to (63.center);
		\draw [style=IZ T II, in=135, out=-45] (63.center) to (64.center);
		\draw [style=IZ T II, bend left=45] (64.center) to (65.center);
		\draw (56) to (63.center);
		\draw (61.center) to (57);
		\draw [style=IZ T II, bend left=45] (60.center) to (62.center);
		\draw [style=IZ T II, in=-135, out=45] (62.center) to (61.center);
		\draw (56) to (47);
		\draw (47) to (45);
		\draw (44) to (46);
		\draw (46) to (57);
		\draw [style=IZ T II] (54.center) to (60.center);
		\draw [style=IZ T II] (65.center) to (55.center);
		\draw [style=IZ T II, in=135, out=-135, looseness=1.25] (52.center) to (50.center);
		\draw [style=IZ T II, in=-45, out=45, looseness=1.25] (51.center) to (53.center);
		\draw (44) to (18.center);
		\draw (20.center) to (45);
		\draw [style=IZ T II, in=-45, out=135] (18.center) to (54.center);
		\draw [style=IZ T II, in=45, out=-135] (55.center) to (20.center);
		\draw [style=IZ T II, in=135, out=-45] (50.center) to (18.center);
		\draw [style=IZ T II, in=-135, out=45] (20.center) to (51.center);
		\draw [style=ZI T II, bend right=45] (20.center) to (48.center);
		\draw [style=ZI T II, bend right=45] (49.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/rewrite-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -1) {};
		\node [style=Z dot] (1) at (2, -1) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=Z dot] (44) at (0, -0.075) {};
		\node [style=none] (47) at (0, 0.175) {};
		\node [style=none] (48) at (0, -0.325) {};
		\node [style=none] (49) at (-1.75, -0.75) {};
		\node [style=none] (50) at (1.75, -0.75) {};
		\node [style=Z dot] (51) at (-3, 0) {};
		\node [style=Z dot] (52) at (3, 0) {};
		\node [style=Z dot] (53) at (-3.5, 0.5) {};
		\node [style=Z dot] (54) at (3.5, 0.5) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (-2.5, 0.5) {};
		\node [style=none] (57) at (-2.825, 0.175) {};
		\node [style=none] (58) at (2.825, 0.175) {};
		\node [style=none] (59) at (-3, 1) {};
		\node [style=none] (60) at (3, 1) {};
		\node [style=none] (61) at (-3.25, -0.25) {};
		\node [style=none] (62) at (3.25, -0.25) {};
		\node [style=Z dot] (63) at (4, 1) {};
		\node [style=Z dot] (64) at (-4, 1) {};
		\node [style=none] (65) at (-4.5, 1.5) {};
		\node [style=none] (66) at (4.5, 1.5) {};
		\node [style=none] (67) at (-4.25, 0.75) {};
		\node [style=none] (68) at (-3.5, 1.5) {};
		\node [style=none] (69) at (-4.25, 1.25) {};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style=none] (71) at (4.25, 1.25) {};
		\node [style=none] (72) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw (0) to (18.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [in=0, out=135] (15.center) to (44);
		\draw [in=180, out=45] (13.center) to (44);
		\draw [style=ZI T II, bend right=45] (16.center) to (15.center);
		\draw [style=ZI T II, in=360, out=135] (15.center) to (48.center);
		\draw [style=ZI T II, in=45, out=-180] (48.center) to (13.center);
		\draw [style=ZI T II, bend right=45] (13.center) to (14.center);
		\draw [style=ZI T II, in=-180, out=45] (13.center) to (47.center);
		\draw [style=ZI T II, in=135, out=0] (47.center) to (15.center);
		\draw [style=ZI T II, bend right=45] (18.center) to (13.center);
		\draw [style=ZI T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=135, out=-45] (18.center) to (49.center);
		\draw [style=IZ T II, in=135, out=-45] (49.center) to (14.center);
		\draw [style=IZ T II, in=-135, out=45] (50.center) to (20.center);
		\draw [style=IZ T II, in=-135, out=45] (16.center) to (50.center);
		\draw [style=ZZ W ZI, bend right=45] (14.center) to (16.center);
		\draw (52) to (55.center);
		\draw (56.center) to (51);
		\draw [style=ZI W II, bend left=315] (55.center) to (56.center);
		\draw (53) to (59.center);
		\draw (60.center) to (54);
		\draw [style=IZ W II, bend left=315] (60.center) to (59.center);
		\draw (66.center) to (63);
		\draw (64) to (65.center);
		\draw [style=IZ W II, bend left=45] (68.center) to (70.center);
		\draw [style=IZ T II, in=135, out=-45] (70.center) to (71.center);
		\draw [style=IZ T II, bend left=45] (71.center) to (72.center);
		\draw (63) to (70.center);
		\draw (68.center) to (64);
		\draw [style=IZ T II, bend left=45] (67.center) to (69.center);
		\draw [style=IZ T II, in=-135, out=45] (69.center) to (68.center);
		\draw (63) to (54);
		\draw (54) to (52);
		\draw (51) to (53);
		\draw (53) to (64);
		\draw [style=IZ T II] (61.center) to (67.center);
		\draw [style=IZ T II] (72.center) to (62.center);
		\draw [style=IZ T II, in=135, out=-135, looseness=1.25] (59.center) to (57.center);
		\draw [style=IZ T II, in=-45, out=45, looseness=1.25] (58.center) to (60.center);
		\draw (20.center) to (52);
		\draw (18.center) to (51);
		\draw [style=IZ T II, in=-45, out=135] (18.center) to (61.center);
		\draw [style=IZ T II, in=135, out=-45] (57.center) to (18.center);
		\draw [style=IZ T II, in=-135, out=45] (20.center) to (58.center);
		\draw [style=IZ T II, in=45, out=-135] (62.center) to (20.center);
		\draw [style=ZI T II, bend right=45] (20.center) to (55.center);
		\draw [style=ZI T II, bend right=45] (56.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/same-boundary-coverage-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (0, 1.75) {\tiny $(B[D], 1)$};
		\node [style=none] (26) at (0, 0.75) {\tiny $(B[D], 2)$};
		\node [style=none] (27) at (0, -1.5) {\tiny $(A[D], 1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw (0) to (18.center);
		\draw [style=ZZ T II, bend right=45] (18.center) to (13.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=ZZ T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [style=ZZ W II, bend left=45] (13.center) to (15.center);
		\draw [style=IZ W II, bend left=45] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/da-rewrites/same-boundary-coverage-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=Z dot] (44) at (0, 0.925) {};
		\node [style=none] (47) at (0, 1.175) {};
		\node [style=none] (49) at (-1.75, 0.25) {};
		\node [style=none] (50) at (1.75, 0.25) {};
		\node [style=none] (51) at (0, -0.5) {\tiny $(C', 1)$};
		\node [style=none] (52) at (0, -1.5) {\tiny $(C', 2)$};
		\node [style=none] (53) at (0, 1.75) {\tiny $(A', 1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (1) to (16.center);
		\draw (14.center) to (0);
		\draw (0) to (13.center);
		\draw (0) to (18.center);
		\draw [style=IZ T II, in=-45, out=135] (14.center) to (17.center);
		\draw [style=IZ T II, in=-45, out=135] (17.center) to (18.center);
		\draw (1) to (20.center);
		\draw [style=IZ T II, in=45, out=-135] (20.center) to (24.center);
		\draw [style=IZ T II, in=45, out=-135] (24.center) to (16.center);
		\draw [in=0, out=135] (15.center) to (44);
		\draw [in=180, out=45] (13.center) to (44);
		\draw [style=ZI T II, bend right=45] (18.center) to (13.center);
		\draw [style=ZI T II, in=-180, out=45] (13.center) to (47.center);
		\draw [style=ZI T II, in=135, out=0] (47.center) to (15.center);
		\draw [style=ZI T II, bend right=45] (15.center) to (20.center);
		\draw [style=IZ T II, in=135, out=-45] (18.center) to (49.center);
		\draw [style=IZ T II, in=135, out=-45] (49.center) to (14.center);
		\draw [style=IZ T II, in=-135, out=45] (16.center) to (50.center);
		\draw [style=IZ T II, in=-135, out=45] (50.center) to (20.center);
		\draw [style=IZ W ZI, bend right=45] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.25, 0.2) {$\vdots$};
		\node [style=none] (7) at (-1.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (-1.75, -1.75) {};
		\node [style=none] (14) at (-2.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (0) to (2.center);
		\draw [in=180, out=-45] (0) to (3.center);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [style=braceedge] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=Z dot] (12) at (1.5, 0) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (2.75, 0.2) {$\vdots$};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-2.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (0) to (12);
		\draw [style=braceedge] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-X-pushout-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=Z dot] (12) at (1, 0) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.25, 0.2) {$\vdots$};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (3, -2.5) {};
		\node [style=none] (29) at (3, 3) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (0, 2.5) {$D$};
		\node [style=X phase dot] (32) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (0) to (32);
		\draw (32) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-X-pushout-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=Z dot] (12) at (1.5, 0) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (2.75, 0.2) {$\vdots$};
		\node [style=X phase dot] (16) at (-2, 1.5) {$\pi$};
		\node [style=X phase dot] (17) at (-2, 0) {$\pi$};
		\node [style=X phase dot] (18) at (-2, -1.5) {$\pi$};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (3.5, -2.5) {};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (0.25, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (0) to (12);
		\draw (21.center) to (18);
		\draw (18) to (4.center);
		\draw (5.center) to (17);
		\draw (17) to (20.center);
		\draw (19.center) to (16);
		\draw (16) to (22.center);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-X-pushout-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (7) at (-2, -0.55) {$\vdots$};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=Z dot] (12) at (0.75, 0) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (2, 0.2) {$\vdots$};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2.25, -2) {};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=none] (27) at (-2.75, -2.5) {};
		\node [style=none] (28) at (2.75, -2.5) {};
		\node [style=none] (29) at (2.75, 3) {};
		\node [style=none] (30) at (-2.75, 3) {};
		\node [style=none] (31) at (0, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (0) to (12);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-Z-pushout-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=Z dot] (12) at (1, 0) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.25, 0.2) {$\vdots$};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (3, -2.5) {};
		\node [style=none] (29) at (3, 3) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (0, 2.5) {$D$};
		\node [style=Z phase dot] (32) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (0) to (32);
		\draw (32) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-Z-pushout-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=Z dot] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (3.5, -2.5) {};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (0, 2.5) {$D$};
		\node [style=Z phase dot] (32) at (2.5, 0.75) {$\pi$};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw [in=-180, out=45] (12) to (13.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw (0) to (12);
		\draw (32) to (13.center);
		\draw (34.center) to (14.center);
		\draw (13.center) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-group.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.25, 0.2) {$\vdots$};
		\node [style=none] (7) at (-1.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (0) to (2.center);
		\draw [in=180, out=-45] (0) to (3.center);
		\draw [style=IZ W ZI, in=135, out=0] (1.center) to (9.center);
		\draw [style=IZ W ZI, in=-135, out=0] (4.center) to (8.center);
		\draw [style=IZ W ZI] (5.center) to (11.center);
		\draw [style=IZ T II, in=-45, out=0, looseness=1.50] (11.center) to (9.center);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw [style=IZ T II, in=0, out=45, looseness=1.50] (8.center) to (11.center);
		\draw (11.center) to (0);
		\draw [style=IZ T II, bend left=45, looseness=1.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/generality/generalised-partitioning-undetectable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.25, -0.55) {$\vdots$};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.25, 0.2) {$\vdots$};
		\node [style=X phase dot] (16) at (-2, 1.5) {$\pi$};
		\node [style=X phase dot] (17) at (-2, 0) {$\pi$};
		\node [style=X phase dot] (18) at (-2, -1.5) {$\pi$};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-2.5, -2) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (-3, 3) {};
		\node [style=none] (31) at (-0.5, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (9.center);
		\draw [bend right=15] (8.center) to (0);
		\draw (11.center) to (0);
		\draw (5.center) to (11.center);
		\draw [in=135, out=0] (1.center) to (9.center);
		\draw [in=-135, out=0] (4.center) to (8.center);
		\draw (21.center) to (18);
		\draw (18) to (4.center);
		\draw (5.center) to (17);
		\draw (17) to (20.center);
		\draw (19.center) to (16);
		\draw (16) to (22.center);
		\draw (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [in=180, out=45] (0) to (13.center);
		\draw [in=-45, out=180] (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/id-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ZZ W XX] (3.center) to (0.center);
		\draw [style=ZZ W XX] (1.center) to (4.center);
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=ZZ T II, in=-180, out=0] (0.center) to (5.center);
		\draw [style=ZZ T II, in=180, out=0] (5.center) to (1.center);
		\draw [style=XX T II, in=0, out=-180] (1.center) to (6.center);
		\draw [style=XX T II, in=0, out=180] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/r4-blossom-LHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (3.center) to (0);
		\draw [style=X Web] (0) to (1.center);
		\draw [style=X Web] (0) to (4.center);
		\draw [style=X Web] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/r4-blossom-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (0) to (2.center);
		\draw [style=IZ T II, bend right=45, looseness=1.75] (4.center) to (3.center);
		\draw [style=IZ T II, bend right=45, looseness=1.75] (3.center) to (2.center);
		\draw [style=IZ T II, bend right=45, looseness=1.75] (2.center) to (1.center);
		\draw [style=IZ T II, bend right=45, looseness=1.75] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/r4-blossom-RHS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (1, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (-1, -1.25) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=X Web] (4.center) to (0);
		\draw [style=X Web] (0) to (3);
		\draw [style=X Web] (3) to (7.center);
		\draw [style=X Web] (3) to (2);
		\draw [style=X Web] (2) to (6.center);
		\draw [style=X Web] (1) to (2);
		\draw [style=X Web] (1) to (0);
		\draw [style=X Web] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/r4-blossom-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=Z dot] (1) at (-1, -1) {};
		\node [style=Z dot] (2) at (1, -1) {};
		\node [style=Z dot] (3) at (1, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (3);
		\draw (3) to (16.center);
		\draw (17.center) to (2);
		\draw (24.center) to (1);
		\draw (1) to (23.center);
		\draw (22.center) to (0);
		\draw (21.center) to (0);
		\draw (0) to (25.center);
		\draw (26.center) to (3);
		\draw (28.center) to (2);
		\draw (27.center) to (1);
		\draw [style=IZ T II, bend right=45] (25.center) to (22.center);
		\draw [style=IZ T II, bend right=45] (23.center) to (27.center);
		\draw [style=IZ T II, bend right=45] (28.center) to (17.center);
		\draw [style=IZ T II, bend right=45] (16.center) to (26.center);
		\draw [style=IZ T II, bend right=45] (14.center) to (16.center);
		\draw [style=IZ W ZI] (16.center) to (17.center);
		\draw [style=IZ T II, in=0, out=-180, looseness=1.25] (29.center) to (28.center);
		\draw [style=IZ W ZI] (27.center) to (28.center);
		\draw [style=IZ T II, in=0, out=180, looseness=1.25] (27.center) to (31.center);
		\draw [style=IZ T II, in=0, out=180, looseness=1.25] (31.center) to (24.center);
		\draw [style=IZ W ZI] (4.center) to (21.center);
		\draw [style=IZ W ZI] (5.center) to (24.center);
		\draw [style=IZ T II, bend right=45] (22.center) to (21.center);
		\draw [style=IZ T II, in=-180, out=0, looseness=1.25] (21.center) to (32.center);
		\draw [style=IZ T II, in=180, out=0, looseness=1.25] (32.center) to (25.center);
		\draw [style=IZ T II, in=-180, out=0, looseness=1.25] (26.center) to (33.center);
		\draw [style=IZ T II, in=180, out=0, looseness=1.25] (33.center) to (14.center);
		\draw [style=IZ W ZI] (25.center) to (26.center);
		\draw [style=IZ W ZI] (14.center) to (7.center);
		\draw [style=IZ T II, bend right=45] (24.center) to (23.center);
		\draw [style=IZ W ZI] (23.center) to (22.center);
		\draw [style=IZ W ZI] (34.center) to (6.center);
		\draw [style=IZ T II, in=0, out=-180, looseness=1.25] (34.center) to (29.center);
		\draw [style=IZ T II, bend right=45] (17.center) to (34.center);
		\draw (2) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/unfuse-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-180] (1.center) to (0);
		\draw [in=180, out=-45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matchability-preservation/mp-rewrites/unfuse-RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=Z dot] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.25, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-180] (1.center) to (0);
		\draw [in=180, out=-45] (0) to (2.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

